Classification of four dimensional perfect non-simple evolution algebras

We classify the four dimensional perfect non-simple evolution algebras over a field having characteristic different from 2 and in which there are roots of orders 2, 3 and 7.

==> (inline-0) <==
\begin{tabular}{|c||c|}
\hline
&\\
&(3,4)\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0 \\
\hline
0 & 0 & 0 & $\omega_{24}$ \\
0 & $\omega_{32}$ &  0  & 0 \\
0 & 0 &  $\omega_{43}$ & 0\\
\end{tabular}\right)$
  &

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{24}$ & 0 \\
0 & 0 & 0 & $\omega_{43}$ \\
0 & $\omega_{32}$ & 0 & 0 \\
\end{tabular}\right)$
 \\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & 0 & $\omega_{24}$ \\
0 & $\omega_{32}$ & 0 & 0 \\
0 & 0 & $\omega_{43}$ & 0 \\
\end{tabular}\right)$
  &

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0 \\
\hline
0 & $\omega_{22}$ & $\omega_{24}$ & 0 \\
0 & 0 & 0 & $\omega_{43}$ \\
0 & $\omega_{32}$ & 0 & 0 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{23}$ & 0 \\
0 & 0 & $\omega_{33}$ & $\omega_{34}$ \\
0 & $\omega_{42}$ & 0 & 0 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0 \\
\hline
0 & 0 & 0 & $\omega_{23}$ \\
0 & $\omega_{42}$ & 0 & 0 \\
0 & 0 & $\omega_{34}$ & $\omega_{33}$ \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{c|ccc}
1 & 1 & 0 & 0 \\
\hline
0 & 0 & $\omega_{23}$ & 0 \\
0 & 0 & 0 & $\omega_{34}$ \\
0 & $\omega_{42}$ & 0 & $\omega_{44}$ \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0 \\
\hline
0 & 0 & 0 & $\omega_{23}$ \\
0 & $\omega_{42}$ & $\omega_{44}$ & 0 \\
0 & 0 & $\omega_{34}$ & 0 \\
\end{tabular}\right)$

\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{23}$ & $\omega_{24}$ \\
0 & $\omega_{32}$ & 0 & 0 \\
0 & 0 & $\omega_{43}$ & 0 \\
\end{tabular}\right)$
  &

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{24}$ & $\omega_{23}$ \\
0 & 0 & 0 & $\omega_{43}$\\
0 & $\omega_{32}$ & 0 & 0\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{23}$ & 0\\
0 & $\omega_{32}$ & 0 & $\omega_{34}$\\
0 & $\omega_{42}$ & 0 & 0\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & 0 & $\omega_{23}$\\
0 & $\omega_{42}$ & 0 & 0\\
0 & $\omega_{32}$ & $\omega_{34}$ & 0\\
\end{tabular}\right)$

\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{23}$ & 0 \\
0 & 0 & 0 & $\omega_{34}$\\
0 & $\omega_{42}$ & $\omega_{43}$ & 0\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & 0 & $\omega_{23}$ \\
0 & $\omega_{42}$ & 0 & $\omega_{43}$ \\
0 & 0 & $\omega_{34}$ & 0 \\
\end{tabular}\right)$

\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%5 entradas no nulas %%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{23}$ & 0 \\
0 & $\omega_{32}$ & 0 & $\omega_{34}$\\
0 & $\omega_{42}$ & 0  & $\omega_{44}$\\
\end{tabular}\right)$
  &

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & 0 & $\omega_{23}$\\
0 & $\omega_{42}$ & $\omega_{44}$ & 0\\
0 & $\omega_{32}$ & $\omega_{34}$ & 0\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{23}$ & $\omega_{24}$ \\
0 & $\omega_{32}$ & 0 & 0 \\
0 & 0 & $\omega_{43}$ & $\omega_{44}$\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{24}$ & $\omega_{23}$\\
0 & 0  & $\omega_{44}$ & $\omega_{43}$\\
0 & $\omega_{32}$ & 0 & 0\\
\end{tabular}\right)$

\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & 0 & $\omega_{24}$ \\
0 & $\omega_{32}$ & 0 & $\omega_{34}$\\
0 & 0 & $\omega_{43}$ & 0\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{24}$ & 0 \\
0 & 0 & 0 & $\omega_{43}$\\
0 & $\omega_{32}$ & $\omega_{34}$ & 0\\
\end{tabular}\right)$
\\
&\\
\hline
\end{tabular}
\begin{tabular}{|c||c|}
\hline
&\\
&(3,4)\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{23}$ & 0 \\
0 & $\omega_{32}$ & 0 & $\omega_{34}$ \\
0 & 0 & $\omega_{43}$ & $\omega_{44}$ \\
\end{tabular}\right)$
  &

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & 0 & $\omega_{23}$\\
0 & 0 & $\omega_{44}$ & $\omega_{43}$ \\
0 & $\omega_{32}$ & $\omega_{34}$ & 0\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{23}$ & $\omega_{24}$ \\
0 & $\omega_{32}$ & 0 & 0 \\
0 & $\omega_{42}$ & 0 & $\omega_{44}$\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{24}$ & $\omega_{23}$\\
0 & $\omega_{42}$ & $\omega_{44}$ & 0\\
0 & $\omega_{32}$ & 0 & 0\\
\end{tabular}\right)$

\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
0 & $\omega_{32}$ & 0 & $\omega_{34}$\\
0 & 0 & $\omega_{43}$ & 0\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & 0 & $\omega_{23}$\\
0 & 0 & 0 & $\omega_{43}$\\
0 & $\omega_{32}$ & $\omega_{34}$ & 0\\
\end{tabular}\right)$

\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{23}$ & $\omega_{24}$ \\
0 & $\omega_{32}$ & 0 & 0 \\
0 & 0 & $\omega_{43}$ & 0 \\
\end{tabular}\right)$
  &

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{24}$ & $\omega_{23}$\\
0 & 0 & 0 & $\omega_{43}$ \\
0 & $\omega_{32}$ & 0 & 0\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{23}$ & 0 \\
0 & $\omega_{32}$ & $\omega_{33}$ & $\omega_{34}$ \\
0 & $\omega_{42}$ & 0 & 0 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & 0 & $\omega_{23}$\\
0 & $\omega_{42}$ & 0 & 0\\
0 & $\omega_{32}$ & $\omega_{34}$ & $\omega_{33}$\\
\end{tabular}\right)$

\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{23}$ & 0 \\
0 & 0 & 0 & $\omega_{34}$\\
0 & $\omega_{42}$ & $\omega_{43}$ & $\omega_{44}$\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & 0 & $\omega_{23}$\\
0 & $\omega_{42}$ & $\omega_{44}$ & $\omega_{43}$\\
0 & 0 & $\omega_{34}$ & 0\\
\end{tabular}\right)$

\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & 0 & $\omega_{24}$ \\
0 & $\omega_{32}$ & $\omega_{33}$ & 0 \\
0 & 0 & $\omega_{43}$ & 0 \\
\end{tabular}\right)$
  &

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{24}$ & 0\\
0 & 0 & 0 & $\omega_{43}$ \\
0 & $\omega_{32}$ & 0 & $\omega_{33}$ \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
0 & 0 & $\omega_{33}$ & $\omega_{34}$ \\
0 & $\omega_{42}$ & 0 & 0 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & 0 & $\omega_{23}$\\
0 & $\omega_{42}$ & 0 & 0\\
0 & 0 & $\omega_{34}$ & $\omega_{33}$\\
\end{tabular}\right)$

\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{23}$ & 0 \\
0 & 0 & $\omega_{33}$ & $\omega_{34}$\\
0 & $\omega_{42}$ & 0 & $\omega_{44}$\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & 0 & $\omega_{23}$\\
0 & $\omega_{42}$ & $\omega_{44}$ & 0 \\
0 & 0 & $\omega_{34}$ & $\omega_{33}$\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & 0 & $\omega_{24}$ \\
0 & $\omega_{32}$ & 0 & 0 \\
0 & $\omega_{42}$ & $\omega_{43}$ & 0 \\
\end{tabular}\right)$
  &

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{24}$ & 0 \\
0 & $\omega_{42}$ & 0 & $\omega_{43}$ \\
0 & $\omega_{32}$ & 0 & 0\\
\end{tabular}\right)$
\\
&\\
\hline
\end{tabular}
\begin{tabular}{|c||c|}
\hline
&\\
&(3,4)\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{23}$ & 0 \\
0 & 0 & $\omega_{33}$ & $\omega_{34}$ \\
0 & $\omega_{42}$ & $\omega_{43}$ & 0 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & 0 & $\omega_{23}$\\
0 & $\omega_{42}$ & 0 & $\omega_{43}$ \\
0 & 0 & $\omega_{34}$ & $\omega_{33}$\\
\end{tabular}\right)$

\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{23}$ & $\omega_{24}$ \\
0 & 0 & 0 & $\omega_{34}$\\
0 & $\omega_{42}$ & 0 & $\omega_{44}$\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{24}$ & $\omega_{23}$\\
0 & $\omega_{42}$ & $\omega_{44}$ & 0 \\
0 & 0 & $\omega_{34}$ & 0\\
\end{tabular}\right)$

\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{23}$ & $\omega_{24}$ \\
0 & $\omega_{32}$ & 0 & $\omega_{34}$ \\
0 & 0 & $\omega_{43}$ & 0 \\
\end{tabular}\right)$
  &

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{24}$ & $\omega_{23}$\\
0 & 0 & 0 & $\omega_{34}$ \\
0 & $\omega_{32}$ & $\omega_{34}$ & 0\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{23}$ & $\omega_{24}$ \\
0 & $\omega_{32}$ & 0 & $\omega_{34}$ \\
0 & $\omega_{42}$ & 0 & 0 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{24}$ & $\omega_{23}$\\
0 & $\omega_{42}$ & 0 & 0\\
0 & $\omega_{32}$ & $\omega_{34}$ & 0\\
\end{tabular}\right)$

\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{23}$ & 0 \\
0 & $\omega_{32}$ & 0 & $\omega_{34}$\\
0 & $\omega_{42}$ & $\omega_{43}$ & 0\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & 0 & $\omega_{23}$\\
0 & $\omega_{42}$ & 0 & $\omega_{43}$\\
0 & $\omega_{32}$ & $\omega_{34}$ & 0\\
\end{tabular}\right)$

\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% 6 entradas no nulas%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
0 & 0 & $\omega_{33}$ & $\omega_{34}$ \\
0 & $\omega_{42}$ & 0 & $\omega_{44}$ \\
\end{tabular}\right)$
  &

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & 0 & $\omega_{23}$\\
0 & $\omega_{42}$ & $\omega_{44}$ & 0 \\
0 & 0 & $\omega_{34}$ & $\omega_{33}$ \\
\end{tabular}\right)$
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{23}$ & $\omega_{24}$ \\
0 & $\omega_{32}$ & 0 & 0 \\
0 & $\omega_{42}$ & 0 & $\omega_{44}$ \\
\end{tabular}\right)$
  &

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{24}$ & $\omega_{23}$\\
0 & $\omega_{42}$ & $\omega_{44}$ & 0 \\
0 & $\omega_{32}$ & 0 & 0\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{23}$ & 0 \\
0 & $\omega_{32}$ & $\omega_{33}$ & $\omega_{34}$ \\
0 & 0 & $\omega_{43}$ & $\omega_{44}$ \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & 0 & $\omega_{23}$\\
0 & 0 & $\omega_{44}$ & $\omega_{43}$ \\
0 & $\omega_{32}$ & $\omega_{33}$ & $\omega_{33}$ \\
\end{tabular}\right)$

\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & 0 & $\omega_{24}$ \\
0 & 0 & 0 & $\omega_{34}$\\
0 & $\omega_{42}$ & $\omega_{43}$ & $\omega_{44}$ \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{24}$ & 0 \\
0 & $\omega_{42}$ & $\omega_{44}$ & $\omega_{43}$\\
0 & 0 & $\omega_{34}$ & 0\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{23}$ & $\omega_{24}$ \\
0 & $\omega_{32}$ & 0 & 0 \\
0 & 0 & $\omega_{43}$ & $\omega_{44}$ \\
\end{tabular}\right)$
  &

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{24}$ & $\omega_{23}$ \\
0 & 0 & $\omega_{44}$ & $\omega_{43}$ \\
0 & $\omega_{32}$ & 0 & 0\\
\end{tabular}\right)$
\\
&\\
\hline
\end{tabular}
\begin{tabular}{|c||c|}
\hline
&\\
&(3,4)\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{23}$ & 0 \\
0 & $\omega_{32}$ & $\omega_{33}$ & $\omega_{34}$ \\
0 & $\omega_{42}$ & 0 & $\omega_{44}$ \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & 0 & $\omega_{23}$\\
0 & $\omega_{42}$ & $\omega_{44}$ & 0\\
0 & $\omega_{32}$ & $\omega_{34}$ & $\omega_{33}$ \\
\end{tabular}\right)$

\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
0 & 0 & 0 & $\omega_{34}$\\
0 & $\omega_{42}$ & $\omega_{43}$ & $\omega_{44}$ \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & 0 & $\omega_{23}$\\
0 & $\omega_{42}$ & $\omega_{44}$ & $\omega_{43}$\\
0 & 0 & $\omega_{34}$ & 0\\
\end{tabular}\right)$

\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{23}$ & $\omega_{24}$ \\
0 & $\omega_{32}$ & $\omega_{33}$ & 0 \\
0 & $\omega_{42}$ & 0 & $\omega_{44}$ \\
\end{tabular}\right)$
  &

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{24}$ & $\omega_{23}$\\
0 & $\omega_{42}$ & $\omega_{44}$ & 0 \\
0 & $\omega_{32}$ & 0 & $\omega_{33}$ \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
0 & $\omega_{32}$ & 0 & $\omega_{34}$ \\
0 & 0 & $\omega_{43}$ & $\omega_{44}$ \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & 0 & $\omega_{23}$\\
0 & 0 & $\omega_{44}$ & $\omega_{43}$ \\
0 & $\omega_{32}$ & $\omega_{34}$ & 0 \\
\end{tabular}\right)$

\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{23}$ & $\omega_{24}$ \\
0 & $\omega_{32}$ & $\omega_{33}$ & 0 \\
0 & 0 & $\omega_{43}$ & $\omega_{44}$ \\
\end{tabular}\right)$
  &

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{24}$ & $\omega_{23}$\\
0 & 0 & $\omega_{44}$ & $\omega_{43}$ \\
0 & $\omega_{32}$ & 0 & $\omega_{33}$ \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
0 & $\omega_{32}$ & 0 & $\omega_{34}$ \\
0 & $\omega_{42}$ & 0 & $\omega_{44}$ \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & 0 & $\omega_{23}$\\
0 & $\omega_{42}$ & $\omega_{44}$ & 0\\
0 & $\omega_{32}$ & $\omega_{34}$ & 0\\
\end{tabular}\right)$

\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
0 & 0 & $\omega_{33}$ & $\omega_{34}$\\
0 & $\omega_{42}$ & $\omega_{43}$ & 0\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & 0 & $\omega_{23}$ \\
0 & $\omega_{42}$ & 0 & $\omega_{43}$ \\
0 & 0 & $\omega_{34}$ & $\omega_{33}$ \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{23}$ & $\omega_{24}$ \\
0 & $\omega_{32}$ & 0 & $\omega_{34}$ \\
0 & $\omega_{42}$ & 0 & $\omega_{44}$ \\
\end{tabular}\right)$
  &

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{24}$ & $\omega_{23}$\\
0 & $\omega_{42}$ & $\omega_{44}$ & 0 \\
0 & $\omega_{32}$ & $\omega_{34}$ & 0\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{23}$ & $\omega_{24}$ \\
0 & $\omega_{32}$ & 0 & $\omega_{34}$ \\
0 & 0 & $\omega_{43}$ & $\omega_{44}$ \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{24}$ & $\omega_{23}$\\
0 & 0 & $\omega_{44}$ & $\omega_{43}$\\
0 & $\omega_{32}$ & $\omega_{34}$ & 0\\
\end{tabular}\right)$

\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & 0 & $\omega_{24}$ \\
0 & $\omega_{32}$ & 0 & $\omega_{34}$ \\
0 & $\omega_{42}$ & $\omega_{43}$ & 0 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{24}$ & 0 \\
0 & $\omega_{42}$ & 0 & $\omega_{43}$\\
0 & $\omega_{32}$ & $\omega_{34}$ & 0\\
\end{tabular}\right)$
\\
&\\
\hline
\end{tabular}
\begin{tabular}{|c||c|}
\hline
&\\
&(3,4)\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{23}$ & $\omega_{24}$ \\
0 & $\omega_{32}$ & 0 & 0 \\
0 & $\omega_{42}$ & $\omega_{43}$ & $\omega_{44}$ \\
\end{tabular}\right)$
  &

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{24}$ & $\omega_{23}$\\
0 & $\omega_{42}$ & $\omega_{44}$ & $\omega_{43}$ \\
0 & $\omega_{32}$ & 0 & 0\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{23}$ & 0 \\
0 & $\omega_{32}$ & 0 & $\omega_{34}$ \\
0 & $\omega_{42}$ & $\omega_{43}$ & $\omega_{44}$ \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & 0 & $\omega_{23}$\\
0 & $\omega_{42}$ & $\omega_{44}$ & $\omega_{43}$\\
0 & $\omega_{32}$ & $\omega_{34}$ & 0\\
\end{tabular}\right)$

\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{23}$ & $\omega_{24}$ \\
0 & 0 & 0 & $\omega_{34}$\\
0 & $\omega_{42}$ & $\omega_{43}$ & 0\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{24}$ & $\omega_{23}$\\
0 & $\omega_{42}$ & 0 & $\omega_{43}$\\
0 & 0 & $\omega_{34}$ & 0\\
\end{tabular}\right)$

\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{23}$ & $\omega_{24}$ \\
0 & $\omega_{32}$ & $\omega_{33}$ & 0 \\
0 & 0 & $\omega_{43}$ & 0 \\
\end{tabular}\right)$
  &

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{24}$ & $\omega_{23}$\\
0 & 0 & 0 & $\omega_{43}$ \\
0 & $\omega_{32}$ & 0 & $\omega_{33}$\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
0 & $\omega_{32}$ & $\omega_{33}$ & $\omega_{34}$ \\
0 & $\omega_{42}$ & 0 & 0 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & 0 & $\omega_{23}$\\
0 & $\omega_{42}$ & 0 & 0\\
0 & $\omega_{32}$ & $\omega_{34}$ & $\omega_{33}$\\
\end{tabular}\right)$

\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{23}$ & 0 \\
0 & 0 & $\omega_{33}$ & $\omega_{34}$\\
0 & $\omega_{42}$ & $\omega_{43}$ & $\omega_{44}$\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & 0 & $\omega_{23}$\\
0 & $\omega_{42}$ & $\omega_{44}$ & $\omega_{43}$\\
0 & 0 & $\omega_{34}$ & $\omega_{33}$\\
\end{tabular}\right)$
\\

&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{23}$ & $\omega_{24}$ \\
0 & $\omega_{32}$ & 0 & 0 \\
0 & $\omega_{42}$ & $\omega_{43}$ & 0 \\
\end{tabular}\right)$
  &

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{24}$ & $\omega_{23}$\\
0 & $\omega_{42}$ & 0 & $\omega_{43}$ \\
0 & $\omega_{32}$ & 0 & 0\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{23}$ & 0 \\
0 & $\omega_{32}$ & $\omega_{33}$ & $\omega_{34}$ \\
0 & $\omega_{42}$ & $\omega_{43}$ & 0 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & 0 & $\omega_{23}$\\
0 & $\omega_{42}$ & 0 & $\omega_{43}$\\
0 & $\omega_{32}$ & $\omega_{34}$ & $\omega_{33}$\\
\end{tabular}\right)$

\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{23}$ & $\omega_{24}$ \\
0 & 0 & 0 & $\omega_{34}$\\
0 & $\omega_{42}$ & $\omega_{43}$ & $\omega_{44}$\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{24}$ & $\omega_{23}$\\
0 & $\omega_{42}$ & $\omega_{44}$ & $\omega_{43}$\\
0 & 0 & $\omega_{34}$ & 0\\
\end{tabular}\right)$

\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{23}$ & $\omega_{24}$ \\
0 & $\omega_{32}$ & 0 & $\omega_{34}$ \\
0 & $\omega_{42}$ & $\omega_{43}$ & 0 \\
\end{tabular}\right)$
  &

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{24}$ & $\omega_{23}$\\
0 & $\omega_{42}$ & 0 & $\omega_{43}$ \\
0 & $\omega_{32}$ & $\omega_{34}$ & 0\\
\end{tabular}\right)$
\\
&\\
\hline
\end{tabular}
\begin{tabular}{|c||c|}
\hline
&\\
&(3,4)\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{23}$ & $\omega_{24}$ \\
0 & $\omega_{32}$ & $\omega_{33}$ & 0 \\
0 & $\omega_{42}$ & 0 & $\omega_{44}$ \\
\end{tabular}\right)$
  &

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{24}$ & $\omega_{23}$\\
0 & $\omega_{42}$ & $\omega_{44}$ & 0 \\
0 & $\omega_{32}$ & 0 & $\omega_{33}$ \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
0 & $\omega_{32}$ & $\omega_{33}$ & $\omega_{34}$ \\
0 & 0  & $\omega_{43}$ & $\omega_{44}$ \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & 0 & $\omega_{23}$\\
0 & 0 & $\omega_{44}$ & $\omega_{43}$ \\
0 & $\omega_{32}$ & $\omega_{34}$ & $\omega_{33}$\\
\end{tabular}\right)$

\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & 0 & $\omega_{24}$ \\
0 & 0 & $\omega_{33}$ & $\omega_{34}$\\
0 & $\omega_{42}$ & $\omega_{43}$ & $\omega_{44}$\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{24}$ & 0 \\
0 & $\omega_{42}$ & $\omega_{44}$ & $\omega_{43}$ \\
0 & 0 & $\omega_{34}$ & $\omega_{33}$ \\
\end{tabular}\right)$

\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{23}$ & $\omega_{24}$ \\
0 & $\omega_{32}$ & $\omega_{33}$ & 0 \\
0 & 0 & $\omega_{43}$ & $\omega_{44}$ \\
\end{tabular}\right)$
  &

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{24}$ & $\omega_{23}$\\
0 & 0 & $\omega_{44}$ & $\omega_{43}$ \\
0 & $\omega_{32}$ & 0 & $\omega_{33}$\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
0 & $\omega_{32}$ & $\omega_{33}$ & $\omega_{34}$ \\
0 & $\omega_{42}$ & 0 & $\omega_{44}$ \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & 0 & $\omega_{23}$\\
0 & $\omega_{42}$ & $\omega_{44}$ & 0\\
0 & $\omega_{32}$ & $\omega_{34}$ & $\omega_{33}$\\
\end{tabular}\right)$

\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
0 & 0 & $\omega_{33}$ & $\omega_{34}$\\
0 & $\omega_{42}$ & $\omega_{43}$ & $\omega_{44}$\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & 0 & $\omega_{23}$\\
0 & $\omega_{42}$ & $\omega_{44}$ & $\omega_{43}$\\
0 & 0 & $\omega_{34}$ & $\omega_{33}$\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{23}$ & $\omega_{24}$ \\
0 & $\omega_{32}$ & 0 & 0 \\
0 & $\omega_{42}$ & $\omega_{43}$ & $\omega_{44}$ \\
\end{tabular}\right)$
  &

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{24}$ & $\omega_{23}$\\
0 & $\omega_{42}$ & $\omega_{44}$ & $\omega_{43}$ \\
0 & $\omega_{32}$ & 0 & 0\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{23}$ & 0 \\
0 & $\omega_{32}$ & $\omega_{33}$ & $\omega_{34}$ \\
0 & $\omega_{42}$ & $\omega_{43}$ & $\omega_{44}$ \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & 0 & $\omega_{23}$\\
0 & $\omega_{42}$ & $\omega_{44}$ & $\omega_{43}$\\
0 & $\omega_{32}$ & $\omega_{34}$ & $\omega_{33}$\\
\end{tabular}\right)$

\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{23}$ & $\omega_{24}$ \\
0 & 0 & 0 & $\omega_{34}$\\
0 & $\omega_{42}$ & $\omega_{43}$ & $\omega_{44}$\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{24}$ & $\omega_{23}$\\
0 & $\omega_{42}$ & $\omega_{44}$ & $\omega_{43}$\\
0 & 0 & $\omega_{34}$ & 0\\
\end{tabular}\right)$

\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{23}$ & $\omega_{24}$ \\
0 & $\omega_{32}$ & 0 & $\omega_{34}$ \\
0 & $\omega_{42}$ & 0 & $\omega_{44}$ \\
\end{tabular}\right)$
  &

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{24}$ & $\omega_{23}$\\
0 & $\omega_{42}$ & $\omega_{44}$ & 0 \\
0 & $\omega_{32}$ & $\omega_{34}$ & 0\\
\end{tabular}\right)$
\\
&\\
\hline
\end{tabular}
\begin{tabular}{|c||c|}
\hline
&\\
&(3,4)\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{23}$ & $\omega_{24}$ \\
0 & $\omega_{32}$ & $\omega_{33}$ & $\omega_{34}$ \\
0 & 0 & $\omega_{43}$ & $\omega_{44}$ \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{24}$ & $\omega_{23}$\\
0 & 0 & $\omega_{44}$ & $\omega_{43}$ \\
0 & $\omega_{32}$ & $\omega_{34}$ & $\omega_{33}$\\
\end{tabular}\right)$

\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & 0 & $\omega_{24}$ \\
0 & $\omega_{32}$ & 0 & $\omega_{34}$\\
0 & $\omega_{42}$ & $\omega_{43}$ & $\omega_{44}$\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{24}$ & 0 \\
0 & $\omega_{42}$ & $\omega_{44}$ & $\omega_{43}$\\
0 & $\omega_{32}$ & $\omega_{34}$ & 0\\
\end{tabular}\right)$

\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{23}$ & $\omega_{24}$ \\
0 & $\omega_{32}$ & $\omega_{33}$ & $\omega_{34}$ \\
0 & $\omega_{42}$ & 0 & $\omega_{44}$ \\
\end{tabular}\right)$
  &

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{24}$ & $\omega_{23}$\\
0 & $\omega_{42}$ & $\omega_{44}$ & 0 \\
0 & $\omega_{32}$ & $\omega_{34}$ & $\omega_{33}$ \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{23}$ & $\omega_{24}$ \\
0 & $\omega_{32}$ & 0 & $\omega_{34}$ \\
0 & 0 & $\omega_{43}$ & $\omega_{44}$ \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{24}$ & $\omega_{23}$\\
0 & 0 & $\omega_{44}$ & $\omega_{43}$\\
0 & $\omega_{32}$ & $\omega_{34}$ & 0\\
\end{tabular}\right)$

\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & 0 & $\omega_{24}$ \\
0 & $\omega_{32}$ & $\omega_{33}$ & $\omega_{34}$\\
0 & $\omega_{42}$ & $\omega_{43}$ & 0\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{24}$ & 0 \\
0 & $\omega_{42}$ & 0 & $\omega_{43}$ \\
0 & $\omega_{32}$ & $\omega_{34}$ & $\omega_{33}$ \\
\end{tabular}\right)$

\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{23}$ & $\omega_{24}$ \\
0 & $\omega_{32}$ & 0 & $\omega_{34}$ \\
0 & $\omega_{42}$ & $\omega_{43}$ & $\omega_{44}$ \\
\end{tabular}\right)$
  &

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{24}$ & $\omega_{23}$\\
0 & $\omega_{42}$ & $\omega_{44}$ & $\omega_{43}$ \\
0 & $\omega_{32}$ & $\omega_{33}$ & 0\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{23}$ & $\omega_{24}$ \\
0 & $\omega_{32}$ & 0 & $\omega_{34}$\\
0 & $\omega_{42}$ & $\omega_{43}$ & 0\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{24}$ & $\omega_{23}$\\
0 & $\omega_{42}$ & 0 & $\omega_{43}$\\
0 & $\omega_{32}$ & $\omega_{34}$ & 0\\
\end{tabular}\right)$
\\
&\\
\hline
\end{tabular}
\begin{tabular}{|c||c|}
\hline
&\\
&(3,4)\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{23}$ & $\omega_{24}$ \\
0 & $\omega_{32}$ & $\omega_{33}$ & $\omega_{34}$ \\
0 & $\omega_{42}$ & 0 & $\omega_{44}$ \\
\end{tabular}\right)$
  &

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{24}$ & $\omega_{23}$\\
0 & $\omega_{42}$ & $\omega_{44}$ & 0 \\
0 & $\omega_{32}$ & $\omega_{34}$ & $\omega_{33}$ \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{23}$ & $\omega_{24}$ \\
0 & $\omega_{32}$ & $\omega_{33}$ & $\omega_{34}$ \\
0 & 0 & $\omega_{43}$ & $\omega_{44}$ \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{24}$ & $\omega_{23}$\\
0 & 0 & $\omega_{44}$ & $\omega_{43}$\\
0 & $\omega_{32}$ & $\omega_{34}$ & $\omega_{33}$\\
\end{tabular}\right)$

\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & 0 & $\omega_{24}$ \\
0 & $\omega_{32}$ & $\omega_{33}$ & $\omega_{34}$\\
0 & $\omega_{42}$ & $\omega_{43}$ & $\omega_{44}$\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{24}$ & 0 \\
0 & $\omega_{42}$ & $\omega_{44}$ & $\omega_{43}$\\
0 & $\omega_{32}$ & $\omega_{34}$ & $\omega_{33}$\\
\end{tabular}\right)$

\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{23}$ & $\omega_{24}$ \\
0 & $\omega_{32}$ & $\omega_{33}$ & $\omega_{34}$ \\
0 & $\omega_{42}$ & $\omega_{43}$ & 0 \\
\end{tabular}\right)$
  &

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{24}$ & $\omega_{23}$\\
0 & $\omega_{42}$ & 0 & $\omega_{43}$ \\
0 & $\omega_{32}$ & $\omega_{34}$ & $\omega_{33}$ \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{23}$ & $\omega_{24}$ \\
0 & $\omega_{32}$ & $\omega_{33}$ & $\omega_{34}$ \\
0 & $\omega_{42}$ & $\omega_{43}$ & $\omega_{44}$ \\
\end{tabular}\right)$
  &

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & 0 & $\omega_{24}$ & $\omega_{23}$ \\
0 & $\omega_{42}$ & $\omega_{44}$ & $\omega_{43}$ \\
0 & $\omega_{32}$ & $\omega_{34}$ & $\omega_{33}$ \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%% 9 entradas no nulas %%%%%%%%%%%%%%%
$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{23}$ & $\omega_{24}$ \\
0 & $\omega_{32}$ & $\omega_{33}$ & $\omega_{34}$\\
0 & $\omega_{42}$ & $\omega_{43}$ & $\omega_{44}$\\
\end{tabular}\right)$
  &

$\left(\begin{tabular}{c|ccc}
1 & 1 &  0 & 0\\
\hline
0 & $\omega_{22}$ & $\omega_{24}$ & $\omega_{23}$ \\
0 & $\omega_{42}$ & $\omega_{44}$ & $\omega_{43}$\\
0 & $\omega_{32}$ & $\omega_{34}$ & $\omega_{33}$\\
\end{tabular}\right)$
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

&\\
\hline
\end{tabular}
\begin{pmatrix}
1 & 0 &  \omega_{13} & \omega_{14}\\
0 & \omega_{22} &  \omega_{23} &  \omega_{24}\\
0 & \omega_{32} &  \omega_{33} &  \omega_{34}\\
0 & \omega_{42} &  \omega_{43} &  \omega_{44}\\
\end{pmatrix} ,
\quad
\begin{pmatrix}
1 & \omega_{12} & 0 &  \omega_{14}\\
0 & \omega_{22} &  \omega_{23} &  \omega_{24}\\
0 & \omega_{32} &  \omega_{33} &  \omega_{34}\\
0 & \omega_{42} &  \omega_{43} &  \omega_{44}\\
\end{pmatrix},
\quad
\begin{pmatrix}
1 & \omega_{12} & \omega_{13} &  0\\
0 & \omega_{22} &  \omega_{23} &  \omega_{24}\\
0 & \omega_{32} &  \omega_{33} &  \omega_{34}\\
0 & \omega_{42} &  \omega_{43} &  \omega_{44}\\
\end{pmatrix}
\begin{pmatrix}
1 & 0 & 1 &  1\\
0 & \omega_{22} &  \omega_{23} &  \omega_{24}\\
0 & \omega_{32} &  \omega_{33} &  \omega_{34}\\
0 & \omega_{42} &  \omega_{43} &  \omega_{44}\\
\end{pmatrix}
\begin{tabular}{|c||c|}
						\hline
						&\\
						&(3,4)\\
						&\\[-0.2cm]
						\hline
						\hline
						&\\[-0.2cm]
						
						$\left(\begin{tabular}{c|ccc}
						1 & 0 &  1 & 1 \\
						\hline
						0 & 0 & 0 & $\omega_{24}$ \\
						0 & $\omega_{32}$ &  0  & 0 \\
						0 & 0 &  $\omega_{43}$ & 0\\
						\end{tabular}\right)$
						&
						
						$\left(\begin{tabular}{c|ccc}
						1 & 0 &  1 & 1 \\
						\hline
						0 & 0 & $\omega_{24}$ & 0 \\
						0 & 0 & 0 & $\omega_{43}$ \\
						0 & $\omega_{32}$ & 0 & 0 \\
						\end{tabular}\right)$
						\\
						&\\[-0.2cm]
						\hline
						\hline
						&\\[-0.2cm]
						%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
						$\left(\begin{tabular}{c|ccc}
						1 & 0 &  1 & 1 \\
						\hline
						0 & $\omega_{22}$ & 0 & $\omega_{24}$ \\
						0 & $\omega_{32}$ & 0 & 0 \\
						0 & 0 & $\omega_{43}$ & 0 \\
						\end{tabular}\right)$
						&
						
						$\left(\begin{tabular}{c|ccc}
						1 & 0 &  1 & 1 \\
						\hline
						0 & $\omega_{22}$ & $\omega_{24}$ & 0 \\
						0 & 0 & 0 & $\omega_{43}$ \\
						0 & $\omega_{32}$ & 0 & 0 \\
						\end{tabular}\right)$
						\\
						&\\[-0.2cm]
						\hline
						\hline
						&\\[-0.2cm]
						
						$\left(\begin{tabular}{c|ccc}
						1 & 0 &  1 & 1 \\
						\hline
						0 & 0 & $\omega_{23}$ & 0 \\
						0 & 0 & $\omega_{33}$ & $\omega_{34}$ \\
						0 & $\omega_{42}$ & 0 & 0 \\
						\end{tabular}\right)$
						&
						$\left(\begin{tabular}{c|ccc}
						1 & 0 &  1 & 1 \\
						\hline
						0 & 0 & 0 & $\omega_{23}$ \\
						0 & $\omega_{42}$ & 0 & 0 \\
						0 & 0 & $\omega_{34}$ & $\omega_{33}$ \\
						\end{tabular}\right)$
						\\
						&\\[-0.2cm]
						\hline
						\hline
						&\\[-0.2cm]
						$\left(\begin{tabular}{c|ccc}
						1 & 0 &  1 & 1 \\
						\hline
						0 & 0 & $\omega_{23}$ & 0 \\
						0 & 0 & 0 & $\omega_{34}$ \\
						0 & $\omega_{42}$ & 0 & $\omega_{44}$ \\
						\end{tabular}\right)$
						&
						$\left(\begin{tabular}{c|ccc}
						1 & 0 &  1 & 1 \\
						\hline
						0 & 0 & 0 & $\omega_{23}$ \\
						0 & $\omega_{42}$ & $\omega_{44}$ & 0 \\
						0 & 0 & $\omega_{34}$ & 0 \\
						\end{tabular}\right)$
						
						\\
						&\\[-0.2cm]
						\hline
						\hline
						&\\[-0.2cm]
						%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
						$\left(\begin{tabular}{c|ccc}
						1 & 0 &  1 & 1 \\
						\hline
						0 & 0 & $\omega_{23}$ & $\omega_{24}$ \\
						0 & $\omega_{32}$ & 0 & 0 \\
						0 & 0 & $\omega_{43}$ & 0 \\
						\end{tabular}\right)$
						&
						
						$\left(\begin{tabular}{c|ccc}
						1 & 0 &  1 & 1 \\
						\hline
						0 & 0 & $\omega_{24}$ & $\omega_{23}$ \\
						0 & 0 & 0 & $\omega_{43}$\\
						0 & $\omega_{32}$ & 0 & 0\\
						\end{tabular}\right)$
						\\
						&\\[-0.2cm]
						\hline
						\hline
						&\\[-0.2cm]
						
						$\left(\begin{tabular}{c|ccc}
						1 & 0 &  1 & 1 \\
						\hline
						0 & 0 & $\omega_{23}$ & 0\\
						0 & $\omega_{32}$ & 0 & $\omega_{34}$\\
						0 & $\omega_{42}$ & 0 & 0\\
						\end{tabular}\right)$
						&
						$\left(\begin{tabular}{c|ccc}
						1 & 0 &  1 & 1 \\
						\hline
						0 & 0 & 0 & $\omega_{23}$\\
						0 & $\omega_{42}$ & 0 & 0\\
						0 & $\omega_{32}$ & $\omega_{34}$ & 0\\
						\end{tabular}\right)$
						
						\\
						&\\[-0.2cm]
						\hline
						\hline
						&\\[-0.2cm]
						
						$\left(\begin{tabular}{c|ccc}
						1 & 0 &  1 & 1 \\
						\hline
						0 & 0 & $\omega_{23}$ & 0 \\
						0 & 0 & 0 & $\omega_{34}$\\
						0 & $\omega_{42}$ & $\omega_{43}$ & 0\\
						\end{tabular}\right)$
						&
						$\left(\begin{tabular}{c|ccc}
						1 & 0 &  1 & 1 \\
						\hline
						0 & 0 & 0 & $\omega_{23}$ \\
						0 & $\omega_{42}$ & 0 & $\omega_{43}$ \\
						0 & 0 & $\omega_{34}$ & 0 \\
						\end{tabular}\right)$
						
						\\
						&\\[-0.2cm]
						\hline
						\hline
						&\\[-0.2cm]
						%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
						%%%%%%%%%5 entradas no nulas %%%%%%%%%%%%%%%%%%%
						$\left(\begin{tabular}{c|ccc}
						1 & 0 &  1 & 1 \\
						\hline
						0 & 0 & $\omega_{23}$ & 0 \\
						0 & $\omega_{32}$ & 0 & $\omega_{34}$\\
						0 & $\omega_{42}$ & 0  & $\omega_{44}$\\
						\end{tabular}\right)$
						&
						
						$\left(\begin{tabular}{c|ccc}
						1 & 0 &  1 & 1 \\
						\hline
						0 & 0 & 0 & $\omega_{23}$\\
						0 & $\omega_{42}$ & $\omega_{44}$ & 0\\
						0 & $\omega_{32}$ & $\omega_{34}$ & 0\\
						\end{tabular}\right)$
						\\
						&\\[-0.2cm]
						\hline
						\hline
						&\\[-0.2cm]
						
						$\left(\begin{tabular}{c|ccc}
						1 & 0 &  1 & 1 \\
						\hline
						0 & 0 & $\omega_{23}$ & $\omega_{24}$ \\
						0 & $\omega_{32}$ & 0 & 0 \\
						0 & 0 & $\omega_{43}$ & $\omega_{44}$\\
						\end{tabular}\right)$
						&
						$\left(\begin{tabular}{c|ccc}
						1 & 0 &  1 & 1 \\
						\hline
						0 & 0 & $\omega_{24}$ & $\omega_{23}$\\
						0 & 0  & $\omega_{44}$ & $\omega_{43}$\\
						0 & $\omega_{32}$ & 0 & 0\\
						\end{tabular}\right)$
						
						\\
						&\\[-0.2cm]
						\hline
						\hline
						&\\[-0.2cm]
						
						$\left(\begin{tabular}{c|ccc}
						1 & 0 &  1 & 1 \\
						\hline
						0 & $\omega_{22}$ & 0 & $\omega_{24}$ \\
						0 & $\omega_{32}$ & 0 & $\omega_{34}$\\
						0 & 0 & $\omega_{43}$ & 0\\
						\end{tabular}\right)$
						&
						$\left(\begin{tabular}{c|ccc}
							1 & 0 &  1 & 1 \\
						\hline
						0 & $\omega_{22}$ & $\omega_{24}$ & 0 \\
						0 & 0 & 0 & $\omega_{43}$\\
						0 & $\omega_{32}$ & $\omega_{34}$ & 0\\
						\end{tabular}\right)$
						\\
						&\\
						\hline
					\end{tabular}
\begin{tabular}{|c||c|}
							\hline
							&\\
							&(3,4)\\
							&\\[-0.2cm]
							\hline
							\hline
							&\\[-0.2cm]
							
							$\left(\begin{tabular}{c|ccc}
							1 & 0 &  1 & 1 \\
							\hline
							0 & 0 & $\omega_{23}$ & 0 \\
							0 & $\omega_{32}$ & 0 & $\omega_{34}$ \\
							0 & 0 & $\omega_{43}$ & $\omega_{44}$ \\
							\end{tabular}\right)$
							&
							
							$\left(\begin{tabular}{c|ccc}
							1 & 0 &  1 & 1 \\
							\hline
							0 & 0 & 0 & $\omega_{23}$\\
							0 & 0 & $\omega_{44}$ & $\omega_{43}$ \\
							0 & $\omega_{32}$ & $\omega_{34}$ & 0\\
							\end{tabular}\right)$
							\\
							&\\[-0.2cm]
							\hline
							\hline
							&\\[-0.2cm]
							
							$\left(\begin{tabular}{c|ccc}
								1 & 0 &  1 & 1 \\
							\hline
							0 & 0 & $\omega_{23}$ & $\omega_{24}$ \\
							0 & $\omega_{32}$ & 0 & 0 \\
							0 & $\omega_{42}$ & 0 & $\omega_{44}$\\
							\end{tabular}\right)$
							&
							$\left(\begin{tabular}{c|ccc}
							1 & 0 &  1 & 1 \\
							\hline
							0 & 0 & $\omega_{24}$ & $\omega_{23}$\\
							0 & $\omega_{42}$ & $\omega_{44}$ & 0\\
							0 & $\omega_{32}$ & 0 & 0\\
							\end{tabular}\right)$
							
							\\
							&\\[-0.2cm]
							\hline
							\hline
							&\\[-0.2cm]
							
							$\left(\begin{tabular}{c|ccc}
							1 & 0 &  1 & 1 \\
							\hline
							0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
							0 & $\omega_{32}$ & 0 & $\omega_{34}$\\
							0 & 0 & $\omega_{43}$ & 0\\
							\end{tabular}\right)$
							&
							$\left(\begin{tabular}{c|ccc}
							1 & 0 &  1 & 1 \\
							\hline
							0 & $\omega_{22}$ & 0 & $\omega_{23}$\\
							0 & 0 & 0 & $\omega_{43}$\\
							0 & $\omega_{32}$ & $\omega_{34}$ & 0\\
							\end{tabular}\right)$
							
							\\
							%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
							&\\[-0.2cm]
							\hline
							\hline
							&\\[-0.2cm]
							
							$\left(\begin{tabular}{c|ccc}
							1 & 0 &  1 & 1 \\
							\hline
							0 & $\omega_{22}$ & $\omega_{23}$ & $\omega_{24}$ \\
							0 & $\omega_{32}$ & 0 & 0 \\
							0 & 0 & $\omega_{43}$ & 0 \\
							\end{tabular}\right)$
							&
							
							$\left(\begin{tabular}{c|ccc}
								1 & 0 &  1 & 1 \\
							\hline
							0 & $\omega_{22}$ & $\omega_{24}$ & $\omega_{23}$\\
							0 & 0 & 0 & $\omega_{43}$ \\
							0 & $\omega_{32}$ & 0 & 0\\
							\end{tabular}\right)$
							\\
							&\\[-0.2cm]
							\hline
							\hline
							&\\[-0.2cm]
							
							$\left(\begin{tabular}{c|ccc}
							1 & 0 &  1 & 1 \\
							\hline
							0 & 0 & $\omega_{23}$ & 0 \\
							0 & $\omega_{32}$ & $\omega_{33}$ & $\omega_{34}$ \\
							0 & $\omega_{42}$ & 0 & 0 \\
							\end{tabular}\right)$
							&
							$\left(\begin{tabular}{c|ccc}
								1 & 0 &  1 & 1 \\
							\hline
							0 & 0 & 0 & $\omega_{23}$\\
							0 & $\omega_{42}$ & 0 & 0\\
							0 & $\omega_{32}$ & $\omega_{34}$ & $\omega_{33}$\\
							\end{tabular}\right)$
							
							\\
							&\\[-0.2cm]
							\hline
							\hline
							&\\[-0.2cm]
							
							$\left(\begin{tabular}{c|ccc}
							1 & 0 &  1 & 1 \\
							\hline
							0 & 0 & $\omega_{23}$ & 0 \\
							0 & 0 & 0 & $\omega_{34}$\\
							0 & $\omega_{42}$ & $\omega_{43}$ & $\omega_{44}$\\
							\end{tabular}\right)$
							&
							$\left(\begin{tabular}{c|ccc}
							1 & 0 &  1 & 1 \\
							\hline
							0 & 0 & 0 & $\omega_{23}$\\
							0 & $\omega_{42}$ & $\omega_{44}$ & $\omega_{43}$\\
							0 & 0 & $\omega_{34}$ & 0\\
							\end{tabular}\right)$
							
							\\
							%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
							&\\[-0.2cm]
							\hline
							\hline
							&\\[-0.2cm]
							
							$\left(\begin{tabular}{c|ccc}
							1 & 0 &  1 & 1 \\
							\hline
							0 & $\omega_{22}$ & 0 & $\omega_{24}$ \\
							0 & $\omega_{32}$ & $\omega_{33}$ & 0 \\
							0 & 0 & $\omega_{43}$ & 0 \\
							\end{tabular}\right)$
							&
							
							$\left(\begin{tabular}{c|ccc}
							1 & 0 &  1 & 1 \\
							\hline
							0 & $\omega_{22}$ & $\omega_{24}$ & 0\\
							0 & 0 & 0 & $\omega_{43}$ \\
							0 & $\omega_{32}$ & 0 & $\omega_{33}$ \\
							\end{tabular}\right)$
							\\
							&\\[-0.2cm]
							\hline
							\hline
							&\\[-0.2cm]
							
							$\left(\begin{tabular}{c|ccc}
								1 & 0 &  1 & 1 \\
							\hline
							0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
							0 & 0 & $\omega_{33}$ & $\omega_{34}$ \\
							0 & $\omega_{42}$ & 0 & 0 \\
							\end{tabular}\right)$
							&
							$\left(\begin{tabular}{c|ccc}
							1 & 0 &  1 & 1 \\
							\hline
							0 & $\omega_{22}$ & 0 & $\omega_{23}$\\
							0 & $\omega_{42}$ & 0 & 0\\
							0 & 0 & $\omega_{34}$ & $\omega_{33}$\\
							\end{tabular}\right)$
							
							\\
							&\\[-0.2cm]
							\hline
							\hline
							&\\[-0.2cm]
							
							$\left(\begin{tabular}{c|ccc}
							1 & 0 &  1 & 1 \\
							\hline
							0 & 0 & $\omega_{23}$ & 0 \\
							0 & 0 & $\omega_{33}$ & $\omega_{34}$\\
							0 & $\omega_{42}$ & 0 & $\omega_{44}$\\
							\end{tabular}\right)$
							&
							$\left(\begin{tabular}{c|ccc}
							1 & 0 &  1 & 1 \\
							\hline
							0 & 0 & 0 & $\omega_{23}$\\
							0 & $\omega_{42}$ & $\omega_{44}$ & 0 \\
							0 & 0 & $\omega_{34}$ & $\omega_{33}$\\
							\end{tabular}\right)$
							\\
							&\\[-0.2cm]
							\hline
							\hline
							&\\[-0.2cm]
							$\left(\begin{tabular}{c|ccc}
								1 & 0 &  1 & 1 \\
							\hline
							0 & $\omega_{22}$ & 0 & $\omega_{24}$ \\
							0 & $\omega_{32}$ & 0 & 0 \\
							0 & $\omega_{42}$ & $\omega_{43}$ & 0 \\
							\end{tabular}\right)$
							&
							
							$\left(\begin{tabular}{c|ccc}
							1 & 0 &  1 & 1 \\
							\hline
							0 & $\omega_{22}$ & $\omega_{24}$ & 0 \\
							0 & $\omega_{42}$ & 0 & $\omega_{43}$ \\
							0 & $\omega_{32}$ & 0 & 0\\
							\end{tabular}\right)$
							\\
							&\\
							\hline
						\end{tabular}
\begin{tabular}{|c||c|}
							\hline
							&\\
							&(3,4)\\
							&\\[-0.2cm]
							\hline
							\hline
							&\\[-0.2cm]
							
							$\left(\begin{tabular}{c|ccc}
							1 & 0 &  1 & 1 \\
							\hline
							0 & 0 & $\omega_{23}$ & 0 \\
							0 & 0 & $\omega_{33}$ & $\omega_{34}$ \\
							0 & $\omega_{42}$ & $\omega_{43}$ & 0 \\
							\end{tabular}\right)$
							&
							$\left(\begin{tabular}{c|ccc}
							1 & 0 &  1 & 1 \\
							\hline
							0 & 0 & 0 & $\omega_{23}$\\
							0 & $\omega_{42}$ & 0 & $\omega_{43}$ \\
							0 & 0 & $\omega_{34}$ & $\omega_{33}$\\
							\end{tabular}\right)$
							
							\\
							&\\[-0.2cm]
							\hline
							\hline
							&\\[-0.2cm]
							
							$\left(\begin{tabular}{c|ccc}
							1 & 0 &  1 & 1 \\
							\hline
							0 & 0 & $\omega_{23}$ & $\omega_{24}$ \\
							0 & 0 & 0 & $\omega_{34}$\\
							0 & $\omega_{42}$ & 0 & $\omega_{44}$\\
							\end{tabular}\right)$
							&
							$\left(\begin{tabular}{c|ccc}
								1 & 0 &  1 & 1 \\
							\hline
							0 & 0 & $\omega_{24}$ & $\omega_{23}$\\
							0 & $\omega_{42}$ & $\omega_{44}$ & 0 \\
							0 & 0 & $\omega_{34}$ & 0\\
							\end{tabular}\right)$
							
							\\
							%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
							&\\[-0.2cm]
							\hline
							\hline
							&\\[-0.2cm]
							
							$\left(\begin{tabular}{c|ccc}
								1 & 0 &  1 & 1 \\
							\hline
							0 & 0 & $\omega_{23}$ & $\omega_{24}$ \\
							0 & $\omega_{32}$ & 0 & $\omega_{34}$ \\
							0 & 0 & $\omega_{43}$ & 0 \\
							\end{tabular}\right)$
							&
							
							$\left(\begin{tabular}{c|ccc}
							1 & 0 &  1 & 1 \\
							\hline
							0 & 0 & $\omega_{24}$ & $\omega_{23}$\\
							0 & 0 & 0 & $\omega_{34}$ \\
							0 & $\omega_{32}$ & $\omega_{34}$ & 0\\
							\end{tabular}\right)$
							\\
							&\\[-0.2cm]
							\hline
							\hline
							&\\[-0.2cm]
							
							$\left(\begin{tabular}{c|ccc}
								1 & 0 &  1 & 1 \\
							\hline
							0 & 0 & $\omega_{23}$ & $\omega_{24}$ \\
							0 & $\omega_{32}$ & 0 & $\omega_{34}$ \\
							0 & $\omega_{42}$ & 0 & 0 \\
							\end{tabular}\right)$
							&
							$\left(\begin{tabular}{c|ccc}
								1 & 0 &  1 & 1 \\
							\hline
							0 & 0 & $\omega_{24}$ & $\omega_{23}$\\
							0 & $\omega_{42}$ & 0 & 0\\
							0 & $\omega_{32}$ & $\omega_{34}$ & 0\\
							\end{tabular}\right)$
							
							\\
							&\\[-0.2cm]
							\hline
							\hline
							&\\[-0.2cm]
							
							$\left(\begin{tabular}{c|ccc}
							1 & 0 &  1 & 1 \\
							\hline
							0 & 0 & $\omega_{23}$ & 0 \\
							0 & $\omega_{32}$ & 0 & $\omega_{34}$\\
							0 & $\omega_{42}$ & $\omega_{43}$ & 0\\
							\end{tabular}\right)$
							&
							$\left(\begin{tabular}{c|ccc}
								1 & 0 &  1 & 1 \\
							\hline
							0 & 0 & 0 & $\omega_{23}$\\
							0 & $\omega_{42}$ & 0 & $\omega_{43}$\\
							0 & $\omega_{32}$ & $\omega_{34}$ & 0\\
							\end{tabular}\right)$
							
							\\
							%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
							%%%%% 6 entradas no nulas%%%%%%%%%%%%%%%%%%%%%
							%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
							&\\[-0.2cm]
							\hline
							\hline
							&\\[-0.2cm]
							
							$\left(\begin{tabular}{c|ccc}
								1 & 0 &  1 & 1 \\
							\hline
							0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
							0 & 0 & $\omega_{33}$ & $\omega_{34}$ \\
							0 & $\omega_{42}$ & 0 & $\omega_{44}$ \\
							\end{tabular}\right)$
							&
							
							$\left(\begin{tabular}{c|ccc}
							1 & 0 &  1 & 1 \\
							\hline
							0 & $\omega_{22}$ & 0 & $\omega_{23}$\\
							0 & $\omega_{42}$ & $\omega_{44}$ & 0 \\
							0 & 0 & $\omega_{34}$ & $\omega_{33}$ \\
							\end{tabular}\right)$
							\\
							%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
							&\\[-0.2cm]
							\hline
							\hline
							&\\[-0.2cm]
							
							$\left(\begin{tabular}{c|ccc}
								1 & 0 &  1 & 1 \\
							\hline
							0 & $\omega_{22}$ & $\omega_{23}$ & $\omega_{24}$ \\
							0 & $\omega_{32}$ & 0 & 0 \\
							0 & $\omega_{42}$ & 0 & $\omega_{44}$ \\
							\end{tabular}\right)$
							&
							
							$\left(\begin{tabular}{c|ccc}
							1 & 0 &  1 & 1 \\
							\hline
							0 & $\omega_{22}$ & $\omega_{24}$ & $\omega_{23}$\\
							0 & $\omega_{42}$ & $\omega_{44}$ & 0 \\
							0 & $\omega_{32}$ & 0 & 0\\
							\end{tabular}\right)$
							\\
							&\\[-0.2cm]
							\hline
							\hline
							&\\[-0.2cm]
							
							$\left(\begin{tabular}{c|ccc}
							1 & 0 &  1 & 1 \\
							\hline
							0 & 0 & $\omega_{23}$ & 0 \\
							0 & $\omega_{32}$ & $\omega_{33}$ & $\omega_{34}$ \\
							0 & 0 & $\omega_{43}$ & $\omega_{44}$ \\
							\end{tabular}\right)$
							&
							$\left(\begin{tabular}{c|ccc}
							1 & 0 &  1 & 1 \\
							\hline
							0 & 0 & 0 & $\omega_{23}$\\
							0 & 0 & $\omega_{44}$ & $\omega_{43}$ \\
							0 & $\omega_{32}$ & $\omega_{33}$ & $\omega_{33}$ \\
							\end{tabular}\right)$
							
							\\
							&\\[-0.2cm]
							\hline
							\hline
							&\\[-0.2cm]
							
							$\left(\begin{tabular}{c|ccc}
							1 & 0 &  1 & 1 \\
							\hline
							0 & $\omega_{22}$ & 0 & $\omega_{24}$ \\
							0 & 0 & 0 & $\omega_{34}$\\
							0 & $\omega_{42}$ & $\omega_{43}$ & $\omega_{44}$ \\
							\end{tabular}\right)$
							&
							$\left(\begin{tabular}{c|ccc}
							1 & 0 &  1 & 1 \\
							\hline
							0 & $\omega_{22}$ & $\omega_{24}$ & 0 \\
							0 & $\omega_{42}$ & $\omega_{44}$ & $\omega_{43}$\\
							0 & 0 & $\omega_{34}$ & 0\\
							\end{tabular}\right)$
							\\
							&\\[-0.2cm]
							\hline
							\hline
							&\\[-0.2cm]
							
							$\left(\begin{tabular}{c|ccc}
							1 & 0 &  1 & 1 \\
							\hline
							0 & $\omega_{22}$ & $\omega_{23}$ & $\omega_{24}$ \\
							0 & $\omega_{32}$ & 0 & 0 \\
							0 & 0 & $\omega_{43}$ & $\omega_{44}$ \\
							\end{tabular}\right)$
							&
							
							$\left(\begin{tabular}{c|ccc}
							1 & 0 &  1 & 1 \\
							\hline
							0 & $\omega_{22}$ & $\omega_{24}$ & $\omega_{23}$ \\
							0 & 0 & $\omega_{44}$ & $\omega_{43}$ \\
							0 & $\omega_{32}$ & 0 & 0\\
							\end{tabular}\right)$
							\\
							&\\
							\hline
						\end{tabular}}
						\caption{}
						\columnbreak

						\scalebox{0.600}{
							
							\begin{tabular}{|c||c|}
								\hline
								&\\
								&(3,4)\\
								&\\[-0.2cm]
								\hline
								\hline
								&\\[-0.2cm]
								
								$\left(\begin{tabular}{c|ccc}
								1 & 0 &  1 & 1 \\
								\hline
								0 & 0 & $\omega_{23}$ & 0 \\
								0 & $\omega_{32}$ & $\omega_{33}$ & $\omega_{34}$ \\
								0 & $\omega_{42}$ & 0 & $\omega_{44}$ \\
								\end{tabular}\right)$
								&
								$\left(\begin{tabular}{c|ccc}
								1 & 0 &  1 & 1 \\
								\hline
								0 & 0 & 0 & $\omega_{23}$\\
								0 & $\omega_{42}$ & $\omega_{44}$ & 0\\
								0 & $\omega_{32}$ & $\omega_{34}$ & $\omega_{33}$ \\
								\end{tabular}\right)$
								
								\\
								&\\[-0.2cm]
								\hline
								\hline
								&\\[-0.2cm]
								
								$\left(\begin{tabular}{c|ccc}
								1 & 0 &  1 & 1 \\
								\hline
								0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
								0 & 0 & 0 & $\omega_{34}$\\
								0 & $\omega_{42}$ & $\omega_{43}$ & $\omega_{44}$ \\
								\end{tabular}\right)$
								&
								$\left(\begin{tabular}{c|ccc}
								1 & 0 &  1 & 1 \\
								\hline
								0 & $\omega_{22}$ & 0 & $\omega_{23}$\\
								0 & $\omega_{42}$ & $\omega_{44}$ & $\omega_{43}$\\
								0 & 0 & $\omega_{34}$ & 0\\
								\end{tabular}\right)$
								
								\\
								%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
								&\\[-0.2cm]
								\hline
								\hline
								&\\[-0.2cm]
								
								$\left(\begin{tabular}{c|ccc}
								1 & 0 &  1 & 1 \\
								\hline
								0 & 0 & $\omega_{23}$ & $\omega_{24}$ \\
								0 & $\omega_{32}$ & $\omega_{33}$ & 0 \\
								0 & $\omega_{42}$ & 0 & $\omega_{44}$ \\
								\end{tabular}\right)$
								&
								
								$\left(\begin{tabular}{c|ccc}
									1 & 0 &  1 & 1 \\
								\hline
								0 & 0 & $\omega_{24}$ & $\omega_{23}$\\
								0 & $\omega_{42}$ & $\omega_{44}$ & 0 \\
								0 & $\omega_{32}$ & 0 & $\omega_{33}$ \\
								\end{tabular}\right)$
								\\
								&\\[-0.2cm]
								\hline
								\hline
								&\\[-0.2cm]
								
								$\left(\begin{tabular}{c|ccc}
								1 & 0 &  1 & 1 \\
								\hline
								0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
								0 & $\omega_{32}$ & 0 & $\omega_{34}$ \\
								0 & 0 & $\omega_{43}$ & $\omega_{44}$ \\
								\end{tabular}\right)$
								&
								$\left(\begin{tabular}{c|ccc}
									1 & 0 &  1 & 1 \\
								\hline
								0 & $\omega_{22}$ & 0 & $\omega_{23}$\\
								0 & 0 & $\omega_{44}$ & $\omega_{43}$ \\
								0 & $\omega_{32}$ & $\omega_{34}$ & 0 \\
								\end{tabular}\right)$
								
								\\
								%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
								&\\[-0.2cm]
								\hline
								\hline
								&\\[-0.2cm]
								
								$\left(\begin{tabular}{c|ccc}
								1 & 0 &  1 & 1 \\
								\hline
								0 & 0 & $\omega_{23}$ & $\omega_{24}$ \\
								0 & $\omega_{32}$ & $\omega_{33}$ & 0 \\
								0 & 0 & $\omega_{43}$ & $\omega_{44}$ \\
								\end{tabular}\right)$
								&
								
								$\left(\begin{tabular}{c|ccc}
								1 & 0 &  1 & 1 \\
								\hline
								0 & 0 & $\omega_{24}$ & $\omega_{23}$\\
								0 & 0 & $\omega_{44}$ & $\omega_{43}$ \\
								0 & $\omega_{32}$ & 0 & $\omega_{33}$ \\
								\end{tabular}\right)$
								\\
								&\\[-0.2cm]
								\hline
								\hline
								&\\[-0.2cm]
								
								$\left(\begin{tabular}{c|ccc}
								1 & 0 &  1 & 1 \\
								\hline
								0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
								0 & $\omega_{32}$ & 0 & $\omega_{34}$ \\
								0 & $\omega_{42}$ & 0 & $\omega_{44}$ \\
								\end{tabular}\right)$
								&
								$\left(\begin{tabular}{c|ccc}
								1 & 0 &  1 & 1 \\
								\hline
								0 & $\omega_{22}$ & 0 & $\omega_{23}$\\
								0 & $\omega_{42}$ & $\omega_{44}$ & 0\\
								0 & $\omega_{32}$ & $\omega_{34}$ & 0\\
								\end{tabular}\right)$
								
								\\
								&\\[-0.2cm]
								\hline
								\hline
								&\\[-0.2cm]
								
								$\left(\begin{tabular}{c|ccc}
								1 & 0 &  1 & 1 \\
								\hline
								0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
								0 & 0 & $\omega_{33}$ & $\omega_{34}$\\
								0 & $\omega_{42}$ & $\omega_{43}$ & 0\\
								\end{tabular}\right)$
								&
								$\left(\begin{tabular}{c|ccc}
									1 & 0 &  1 & 1 \\
								\hline
								0 & $\omega_{22}$ & 0 & $\omega_{23}$ \\
								0 & $\omega_{42}$ & 0 & $\omega_{43}$ \\
								0 & 0 & $\omega_{34}$ & $\omega_{33}$ \\
								\end{tabular}\right)$
								\\
								&\\[-0.2cm]
								\hline
								\hline
								&\\[-0.2cm]
								
								$\left(\begin{tabular}{c|ccc}
								1 & 0 &  1 & 1 \\
								\hline
								0 & 0 & $\omega_{23}$ & $\omega_{24}$ \\
								0 & $\omega_{32}$ & 0 & $\omega_{34}$ \\
								0 & $\omega_{42}$ & 0 & $\omega_{44}$ \\
								\end{tabular}\right)$
								&
								
								$\left(\begin{tabular}{c|ccc}
								1 & 0 &  1 & 1 \\
								\hline
								0 & 0 & $\omega_{24}$ & $\omega_{23}$\\
								0 & $\omega_{42}$ & $\omega_{44}$ & 0 \\
								0 & $\omega_{32}$ & $\omega_{34}$ & 0\\
								\end{tabular}\right)$
								\\
								&\\[-0.2cm]
								\hline
								\hline
								&\\[-0.2cm]
								
								$\left(\begin{tabular}{c|ccc}
								1 & 0 &  1 & 1 \\
								\hline
								0 & 0 & $\omega_{23}$ & $\omega_{24}$ \\
								0 & $\omega_{32}$ & 0 & $\omega_{34}$ \\
								0 & 0 & $\omega_{43}$ & $\omega_{44}$ \\
								\end{tabular}\right)$
								&
								$\left(\begin{tabular}{c|ccc}
								1 & 0 &  1 & 1 \\
								\hline
								0 & 0 & $\omega_{24}$ & $\omega_{23}$\\
								0 & 0 & $\omega_{44}$ & $\omega_{43}$\\
								0 & $\omega_{32}$ & $\omega_{34}$ & 0\\
								\end{tabular}\right)$
								
								\\
								&\\[-0.2cm]
								\hline
								\hline
								&\\[-0.2cm]
								
								$\left(\begin{tabular}{c|ccc}
									1 & 0 &  1 & 1 \\
								\hline
								0 & $\omega_{22}$ & 0 & $\omega_{24}$ \\
								0 & $\omega_{32}$ & 0 & $\omega_{34}$ \\
								0 & $\omega_{42}$ & $\omega_{43}$ & 0 \\
								\end{tabular}\right)$
								&
								$\left(\begin{tabular}{c|ccc}
									1 & 0 &  1 & 1 \\
								\hline
								0 & $\omega_{22}$ & $\omega_{24}$ & 0 \\
								0 & $\omega_{42}$ & 0 & $\omega_{43}$\\
								0 & $\omega_{32}$ & $\omega_{34}$ & 0\\
								\end{tabular}\right)$
								\\
								&\\
								\hline
							\end{tabular}
\begin{tabular}{|c||c|}
									\hline
									&\\
									&(3,4)\\
									&\\[-0.2cm]
									\hline
									\hline
									&\\[-0.2cm]
									$\left(\begin{tabular}{c|ccc}
									1 & 0 &  1 & 1 \\
									\hline
									0 & 0 & $\omega_{23}$ & $\omega_{24}$ \\
									0 & $\omega_{32}$ & 0 & 0 \\
									0 & $\omega_{42}$ & $\omega_{43}$ & $\omega_{44}$ \\
									\end{tabular}\right)$
									&
									
									$\left(\begin{tabular}{c|ccc}
									1 & 0 &  1 & 1 \\
									\hline
									0 & 0 & $\omega_{24}$ & $\omega_{23}$\\
									0 & $\omega_{42}$ & $\omega_{44}$ & $\omega_{43}$ \\
									0 & $\omega_{32}$ & 0 & 0\\
									\end{tabular}\right)$
									\\
									&\\[-0.2cm]
									\hline
									\hline
									&\\[-0.2cm]
									
									$\left(\begin{tabular}{c|ccc}
										1 & 0 &  1 & 1 \\
									\hline
									0 & 0 & $\omega_{23}$ & 0 \\
									0 & $\omega_{32}$ & 0 & $\omega_{34}$ \\
									0 & $\omega_{42}$ & $\omega_{43}$ & $\omega_{44}$ \\
									\end{tabular}\right)$
									&
									$\left(\begin{tabular}{c|ccc}
									1 & 0 &  1 & 1 \\
									\hline
									0 & 0 & 0 & $\omega_{23}$\\
									0 & $\omega_{42}$ & $\omega_{44}$ & $\omega_{43}$\\
									0 & $\omega_{32}$ & $\omega_{34}$ & 0\\
									\end{tabular}\right)$
									
									\\
									&\\[-0.2cm]
									\hline
									\hline
									&\\[-0.2cm]
									
									$\left(\begin{tabular}{c|ccc}
									1 & 0 &  1 & 1 \\
									\hline
									0 & $\omega_{22}$ & $\omega_{23}$ & $\omega_{24}$ \\
									0 & 0 & 0 & $\omega_{34}$\\
									0 & $\omega_{42}$ & $\omega_{43}$ & 0\\
									\end{tabular}\right)$
									&
									$\left(\begin{tabular}{c|ccc}
									1 & 0 &  1 & 1 \\
									\hline
									0 & $\omega_{22}$ & $\omega_{24}$ & $\omega_{23}$\\
									0 & $\omega_{42}$ & 0 & $\omega_{43}$\\
									0 & 0 & $\omega_{34}$ & 0\\
									\end{tabular}\right)$
									
									\\
									%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
									&\\[-0.2cm]
									\hline
									\hline
									&\\[-0.2cm]
									
									$\left(\begin{tabular}{c|ccc}
									1 & 0 &  1 & 1 \\
									\hline
									0 & $\omega_{22}$ & $\omega_{23}$ & $\omega_{24}$ \\
									0 & $\omega_{32}$ & $\omega_{33}$ & 0 \\
									0 & 0 & $\omega_{43}$ & 0 \\
									\end{tabular}\right)$
									&
									
									$\left(\begin{tabular}{c|ccc}
									1 & 0 &  1 & 1 \\
										\hline
									0 & $\omega_{22}$ & $\omega_{24}$ & $\omega_{23}$\\
									0 & 0 & 0 & $\omega_{43}$ \\
									0 & $\omega_{32}$ & 0 & $\omega_{33}$\\
									\end{tabular}\right)$
									\\
									&\\[-0.2cm]
									\hline
									\hline
									&\\[-0.2cm]
									
									$\left(\begin{tabular}{c|ccc}
									1 & 0 &  1 & 1 \\
									\hline
									0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
									0 & $\omega_{32}$ & $\omega_{33}$ & $\omega_{34}$ \\
									0 & $\omega_{42}$ & 0 & 0 \\
									\end{tabular}\right)$
									&
									$\left(\begin{tabular}{c|ccc}
										1 & 0 &  1 & 1 \\
									\hline
									0 & $\omega_{22}$ & 0 & $\omega_{23}$\\
									0 & $\omega_{42}$ & 0 & 0\\
									0 & $\omega_{32}$ & $\omega_{34}$ & $\omega_{33}$\\
									\end{tabular}\right)$
									
									\\
									&\\[-0.2cm]
									\hline
									\hline
									&\\[-0.2cm]
									
									$\left(\begin{tabular}{c|ccc}
									1 & 0 &  1 & 1 \\
									\hline
									0 & 0 & $\omega_{23}$ & 0 \\
									0 & 0 & $\omega_{33}$ & $\omega_{34}$\\
									0 & $\omega_{42}$ & $\omega_{43}$ & $\omega_{44}$\\
									\end{tabular}\right)$
									&
									$\left(\begin{tabular}{c|ccc}
									1 & 0 &  1 & 1 \\
									\hline
									0 & 0 & 0 & $\omega_{23}$\\
									0 & $\omega_{42}$ & $\omega_{44}$ & $\omega_{43}$\\
									0 & 0 & $\omega_{34}$ & $\omega_{33}$\\
									\end{tabular}\right)$
									\\
									
									&\\[-0.2cm]
									\hline
									\hline
									&\\[-0.2cm]

									$\left(\begin{tabular}{c|ccc}
										1 & 0 &  1 & 1 \\
									\hline
									0 & $\omega_{22}$ & $\omega_{23}$ & $\omega_{24}$ \\
									0 & $\omega_{32}$ & 0 & 0 \\
									0 & $\omega_{42}$ & $\omega_{43}$ & 0 \\
									\end{tabular}\right)$
									&
									
									$\left(\begin{tabular}{c|ccc}
									1 & 0 &  1 & 1 \\
									\hline
									0 & $\omega_{22}$ & $\omega_{24}$ & $\omega_{23}$\\
									0 & $\omega_{42}$ & 0 & $\omega_{43}$ \\
									0 & $\omega_{32}$ & 0 & 0\\
									\end{tabular}\right)$
									\\
									&\\[-0.2cm]
									\hline
									\hline
									&\\[-0.2cm]
									
									$\left(\begin{tabular}{c|ccc}
									1 & 0 &  1 & 1 \\
									\hline
									0 & 0 & $\omega_{23}$ & 0 \\
									0 & $\omega_{32}$ & $\omega_{33}$ & $\omega_{34}$ \\
									0 & $\omega_{42}$ & $\omega_{43}$ & 0 \\
									\end{tabular}\right)$
									&
									$\left(\begin{tabular}{c|ccc}
									1 & 0 &  1 & 1 \\
									\hline
									0 & 0 & 0 & $\omega_{23}$\\
									0 & $\omega_{42}$ & 0 & $\omega_{43}$\\
									0 & $\omega_{32}$ & $\omega_{34}$ & $\omega_{33}$\\
									\end{tabular}\right)$
									
									\\
									&\\[-0.2cm]
									\hline
									\hline
									&\\[-0.2cm]
									
									$\left(\begin{tabular}{c|ccc}
										1 & 0 &  1 & 1 \\
									\hline
									0 & 0 & $\omega_{23}$ & $\omega_{24}$ \\
									0 & 0 & 0 & $\omega_{34}$\\
									0 & $\omega_{42}$ & $\omega_{43}$ & $\omega_{44}$\\
									\end{tabular}\right)$
									&
									$\left(\begin{tabular}{c|ccc}
										1 & 0 &  1 & 1 \\
									\hline
									0 & 0 & $\omega_{24}$ & $\omega_{23}$\\
									0 & $\omega_{42}$ & $\omega_{44}$ & $\omega_{43}$\\
									0 & 0 & $\omega_{34}$ & 0\\
									\end{tabular}\right)$
									
									\\
									%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
									&\\[-0.2cm]
									\hline
									\hline
									&\\[-0.2cm]
									
									$\left(\begin{tabular}{c|ccc}
									1 & 0 &  1 & 1 \\
									\hline
									0 & 0 & $\omega_{23}$ & $\omega_{24}$ \\
									0 & $\omega_{32}$ & 0 & $\omega_{34}$ \\
									0 & $\omega_{42}$ & $\omega_{43}$ & 0 \\
									\end{tabular}\right)$
									&
									
									$\left(\begin{tabular}{c|ccc}
									1 & 0 &  1 & 1 \\
									\hline
									0 & 0 & $\omega_{24}$ & $\omega_{23}$\\
									0 & $\omega_{42}$ & 0 & $\omega_{43}$ \\
									0 & $\omega_{32}$ & $\omega_{34}$ & 0\\
									\end{tabular}\right)$
									\\
									&\\
									\hline
								\end{tabular}}
								\caption{}
								
								\columnbreak

								\scalebox{0.600}{
									
									\begin{tabular}{|c||c|}
										\hline
										&\\
										&(3,4)\\
										&\\[-0.2cm]
										\hline
										\hline
										&\\[-0.2cm]
										
										$\left(\begin{tabular}{c|ccc}
											1 & 0 &  1 & 1 \\
										\hline
										0 & $\omega_{22}$ & $\omega_{23}$ & $\omega_{24}$ \\
										0 & $\omega_{32}$ & $\omega_{33}$ & 0 \\
										0 & $\omega_{42}$ & 0 & $\omega_{44}$ \\
										\end{tabular}\right)$
										&
										
										$\left(\begin{tabular}{c|ccc}
										1 & 0 &  1 & 1 \\
										\hline
										0 & $\omega_{22}$ & $\omega_{24}$ & $\omega_{23}$\\
										0 & $\omega_{42}$ & $\omega_{44}$ & 0 \\
										0 & $\omega_{32}$ & 0 & $\omega_{33}$ \\
										\end{tabular}\right)$
										\\
										&\\[-0.2cm]
										\hline
										\hline
										&\\[-0.2cm]
										
										$\left(\begin{tabular}{c|ccc}
										1 & 0 &  1 & 1 \\
										\hline
										0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
										0 & $\omega_{32}$ & $\omega_{33}$ & $\omega_{34}$ \\
										0 & 0  & $\omega_{43}$ & $\omega_{44}$ \\
										\end{tabular}\right)$
										&
										$\left(\begin{tabular}{c|ccc}
											1 & 0 &  1 & 1 \\
										\hline
										0 & $\omega_{22}$ & 0 & $\omega_{23}$\\
										0 & 0 & $\omega_{44}$ & $\omega_{43}$ \\
										0 & $\omega_{32}$ & $\omega_{34}$ & $\omega_{33}$\\
										\end{tabular}\right)$
										
										\\
										&\\[-0.2cm]
										\hline
										\hline
										&\\[-0.2cm]
										
										$\left(\begin{tabular}{c|ccc}
										1 & 0 &  1 & 1 \\
										\hline
										0 & $\omega_{22}$ & 0 & $\omega_{24}$ \\
										0 & 0 & $\omega_{33}$ & $\omega_{34}$\\
										0 & $\omega_{42}$ & $\omega_{43}$ & $\omega_{44}$\\
										\end{tabular}\right)$
										&
										$\left(\begin{tabular}{c|ccc}
											1 & 0 &  1 & 1 \\
										\hline
										0 & $\omega_{22}$ & $\omega_{24}$ & 0 \\
										0 & $\omega_{42}$ & $\omega_{44}$ & $\omega_{43}$ \\
										0 & 0 & $\omega_{34}$ & $\omega_{33}$ \\
										\end{tabular}\right)$
										
										\\
										%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
										&\\[-0.2cm]
										\hline
										\hline
										&\\[-0.2cm]
										
										$\left(\begin{tabular}{c|ccc}
											1 & 0 &  1 & 1 \\
										\hline
										0 & $\omega_{22}$ & $\omega_{23}$ & $\omega_{24}$ \\
										0 & $\omega_{32}$ & $\omega_{33}$ & 0 \\
										0 & 0 & $\omega_{43}$ & $\omega_{44}$ \\
										\end{tabular}\right)$
										&
										
										$\left(\begin{tabular}{c|ccc}
											1 & 0 &  1 & 1 \\
										\hline
										0 & $\omega_{22}$ & $\omega_{24}$ & $\omega_{23}$\\
										0 & 0 & $\omega_{44}$ & $\omega_{43}$ \\
										0 & $\omega_{32}$ & 0 & $\omega_{33}$\\
										\end{tabular}\right)$
										\\
										&\\[-0.2cm]
										\hline
										\hline
										&\\[-0.2cm]
										
										$\left(\begin{tabular}{c|ccc}
										1 & 0 &  1 & 1 \\
										\hline
										0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
										0 & $\omega_{32}$ & $\omega_{33}$ & $\omega_{34}$ \\
										0 & $\omega_{42}$ & 0 & $\omega_{44}$ \\
										\end{tabular}\right)$
										&
										$\left(\begin{tabular}{c|ccc}
										1 & 0 &  1 & 1 \\
										\hline
										0 & $\omega_{22}$ & 0 & $\omega_{23}$\\
										0 & $\omega_{42}$ & $\omega_{44}$ & 0\\
										0 & $\omega_{32}$ & $\omega_{34}$ & $\omega_{33}$\\
										\end{tabular}\right)$
										
										\\
										&\\[-0.2cm]
										\hline
										\hline
										&\\[-0.2cm]
										
										$\left(\begin{tabular}{c|ccc}
											1 & 0 &  1 & 1 \\
										\hline
										0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
										0 & 0 & $\omega_{33}$ & $\omega_{34}$\\
										0 & $\omega_{42}$ & $\omega_{43}$ & $\omega_{44}$\\
										\end{tabular}\right)$
										&
										$\left(\begin{tabular}{c|ccc}
										1 & 0 &  1 & 1 \\
										\hline
										0 & $\omega_{22}$ & 0 & $\omega_{23}$\\
										0 & $\omega_{42}$ & $\omega_{44}$ & $\omega_{43}$\\
										0 & 0 & $\omega_{34}$ & $\omega_{33}$\\
										\end{tabular}\right)$
										\\
										&\\[-0.2cm]
										\hline
										\hline
										&\\[-0.2cm]
										
										$\left(\begin{tabular}{c|ccc}
										1 & 0 &  1 & 1 \\
										\hline
										0 & $\omega_{22}$ & $\omega_{23}$ & $\omega_{24}$ \\
										0 & $\omega_{32}$ & 0 & 0 \\
										0 & $\omega_{42}$ & $\omega_{43}$ & $\omega_{44}$ \\
										\end{tabular}\right)$
										&
										
										$\left(\begin{tabular}{c|ccc}
											1 & 0 &  1 & 1 \\
										\hline
										0 & $\omega_{22}$ & $\omega_{24}$ & $\omega_{23}$\\
										0 & $\omega_{42}$ & $\omega_{44}$ & $\omega_{43}$ \\
										0 & $\omega_{32}$ & 0 & 0\\
										\end{tabular}\right)$
										\\
										&\\[-0.2cm]
										\hline
										\hline
										&\\[-0.2cm]
										
										$\left(\begin{tabular}{c|ccc}
											1 & 0 &  1 & 1 \\
										\hline
										0 & 0 & $\omega_{23}$ & 0 \\
										0 & $\omega_{32}$ & $\omega_{33}$ & $\omega_{34}$ \\
										0 & $\omega_{42}$ & $\omega_{43}$ & $\omega_{44}$ \\
										\end{tabular}\right)$
										&
										$\left(\begin{tabular}{c|ccc}
											1 & 0 &  1 & 1 \\
										\hline
										0 & 0 & 0 & $\omega_{23}$\\
										0 & $\omega_{42}$ & $\omega_{44}$ & $\omega_{43}$\\
										0 & $\omega_{32}$ & $\omega_{34}$ & $\omega_{33}$\\
										\end{tabular}\right)$
										
										\\
										&\\[-0.2cm]
										\hline
										\hline
										&\\[-0.2cm]
										
										$\left(\begin{tabular}{c|ccc}
										1 & 0 &  1 & 1 \\
										\hline
										0 & $\omega_{22}$ & $\omega_{23}$ & $\omega_{24}$ \\
										0 & 0 & 0 & $\omega_{34}$\\
										0 & $\omega_{42}$ & $\omega_{43}$ & $\omega_{44}$\\
										\end{tabular}\right)$
										&
										$\left(\begin{tabular}{c|ccc}
										1 & 0 &  1 & 1 \\
										\hline
										0 & $\omega_{22}$ & $\omega_{24}$ & $\omega_{23}$\\
										0 & $\omega_{42}$ & $\omega_{44}$ & $\omega_{43}$\\
										0 & 0 & $\omega_{34}$ & 0\\
										\end{tabular}\right)$
										
										\\
										%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
										&\\[-0.2cm]
										\hline
										\hline
										&\\[-0.2cm]
										
										$\left(\begin{tabular}{c|ccc}
											1 & 0 &  1 & 1 \\
										\hline
										0 & $\omega_{22}$ & $\omega_{23}$ & $\omega_{24}$ \\
										0 & $\omega_{32}$ & 0 & $\omega_{34}$ \\
										0 & $\omega_{42}$ & 0 & $\omega_{44}$ \\
										\end{tabular}\right)$
										&
										
										$\left(\begin{tabular}{c|ccc}
											1 & 0 &  1 & 1 \\
										\hline
										0 & $\omega_{22}$ & $\omega_{24}$ & $\omega_{23}$\\
										0 & $\omega_{42}$ & $\omega_{44}$ & 0 \\
										0 & $\omega_{32}$ & $\omega_{34}$ & 0\\
										\end{tabular}\right)$
										\\
										&\\
										\hline
									\end{tabular}}
									\caption{}
								\end{multicols}
							\end{figure}

							\newpage
							
							\begin{figure}[H]
								\begin{multicols}{2}
									\scalebox{0.60}{
										\begin{tabular}{|c||c|}
											\hline
											&\\
											&(3,4)\\
											&\\[-0.2cm]
											\hline
											\hline
											&\\[-0.2cm]
											
											$\left(\begin{tabular}{c|ccc}
											1 & 0 &  1 & 1 \\
											\hline
											0 & 0 & $\omega_{23}$ & $\omega_{24}$ \\
											0 & $\omega_{32}$ & $\omega_{33}$ & $\omega_{34}$ \\
											0 & 0 & $\omega_{43}$ & $\omega_{44}$ \\
											\end{tabular}\right)$
											&
											$\left(\begin{tabular}{c|ccc}
											1 & 0 &  1 & 1 \\
											\hline
											0 & 0 & $\omega_{24}$ & $\omega_{23}$\\
											0 & 0 & $\omega_{44}$ & $\omega_{43}$ \\
											0 & $\omega_{32}$ & $\omega_{34}$ & $\omega_{33}$\\
											\end{tabular}\right)$
											
											\\
											&\\[-0.2cm]
											\hline
											\hline
											&\\[-0.2cm]
											
											$\left(\begin{tabular}{c|ccc}
											1 & 0 &  1 & 1 \\
											\hline
											0 & $\omega_{22}$ & 0 & $\omega_{24}$ \\
											0 & $\omega_{32}$ & 0 & $\omega_{34}$\\
											0 & $\omega_{42}$ & $\omega_{43}$ & $\omega_{44}$\\
											\end{tabular}\right)$
											&
											$\left(\begin{tabular}{c|ccc}
												1 & 0 &  1 & 1 \\
											\hline
											0 & $\omega_{22}$ & $\omega_{24}$ & 0 \\
											0 & $\omega_{42}$ & $\omega_{44}$ & $\omega_{43}$\\
											0 & $\omega_{32}$ & $\omega_{34}$ & 0\\
											\end{tabular}\right)$
											
											\\
											%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
											&\\[-0.2cm]
											\hline
											\hline
											&\\[-0.2cm]
											
											$\left(\begin{tabular}{c|ccc}
											1 & 0 &  1 & 1 \\
											\hline
											0 & 0 & $\omega_{23}$ & $\omega_{24}$ \\
											0 & $\omega_{32}$ & $\omega_{33}$ & $\omega_{34}$ \\
											0 & $\omega_{42}$ & 0 & $\omega_{44}$ \\
											\end{tabular}\right)$
											&
											
											$\left(\begin{tabular}{c|ccc}
											1 & 0 &  1 & 1 \\
											\hline
											0 & 0 & $\omega_{24}$ & $\omega_{23}$\\
											0 & $\omega_{42}$ & $\omega_{44}$ & 0 \\
											0 & $\omega_{32}$ & $\omega_{34}$ & $\omega_{33}$ \\
											\end{tabular}\right)$
											\\
											&\\[-0.2cm]
											\hline
											\hline
											&\\[-0.2cm]
											
											$\left(\begin{tabular}{c|ccc}
											1 & 0 &  1 & 1 \\
											\hline
											0 & $\omega_{22}$ & $\omega_{23}$ & $\omega_{24}$ \\
											0 & $\omega_{32}$ & 0 & $\omega_{34}$ \\
											0 & 0 & $\omega_{43}$ & $\omega_{44}$ \\
											\end{tabular}\right)$
											&
											$\left(\begin{tabular}{c|ccc}
												1 & 0 &  1 & 1 \\
											\hline
											0 & $\omega_{22}$ & $\omega_{24}$ & $\omega_{23}$\\
											0 & 0 & $\omega_{44}$ & $\omega_{43}$\\
											0 & $\omega_{32}$ & $\omega_{34}$ & 0\\
											\end{tabular}\right)$
											
											\\
											&\\[-0.2cm]
											\hline
											\hline
											&\\[-0.2cm]
											
											$\left(\begin{tabular}{c|ccc}
												1 & 0 &  1 & 1 \\
											\hline
											0 & $\omega_{22}$ & 0 & $\omega_{24}$ \\
											0 & $\omega_{32}$ & $\omega_{33}$ & $\omega_{34}$\\
											0 & $\omega_{42}$ & $\omega_{43}$ & 0\\
											\end{tabular}\right)$
											&
											$\left(\begin{tabular}{c|ccc}
											1 & 0 &  1 & 1 \\
											\hline
											0 & $\omega_{22}$ & $\omega_{24}$ & 0 \\
											0 & $\omega_{42}$ & 0 & $\omega_{43}$ \\
											0 & $\omega_{32}$ & $\omega_{34}$ & $\omega_{33}$ \\
											\end{tabular}\right)$
											
											\\
											&\\[-0.2cm]
											\hline
											\hline
											&\\[-0.2cm]
											$\left(\begin{tabular}{c|ccc}
											1 & 0 &  1 & 1 \\
											\hline
											0 & 0 & $\omega_{23}$ & $\omega_{24}$ \\
											0 & $\omega_{32}$ & 0 & $\omega_{34}$ \\
											0 & $\omega_{42}$ & $\omega_{43}$ & $\omega_{44}$ \\
											\end{tabular}\right)$
											&
											
											$\left(\begin{tabular}{c|ccc}
											1 & 0 &  1 & 1 \\
											\hline
											0 & 0 & $\omega_{24}$ & $\omega_{23}$\\
											0 & $\omega_{42}$ & $\omega_{44}$ & $\omega_{43}$ \\
											0 & $\omega_{32}$ & $\omega_{33}$ & 0\\
											\end{tabular}\right)$
											\\
											&\\[-0.2cm]
											\hline
											\hline
											&\\[-0.2cm]
											
											$\left(\begin{tabular}{c|ccc}
												1 & 0 &  1 & 1 \\
											\hline
											0 & $\omega_{22}$ & $\omega_{23}$ & $\omega_{24}$ \\
											0 & $\omega_{32}$ & 0 & $\omega_{34}$\\
											0 & $\omega_{42}$ & $\omega_{43}$ & 0\\
											\end{tabular}\right)$
											&
											$\left(\begin{tabular}{c|ccc}
											1 & 0 &  1 & 1 \\
											\hline
											0 & $\omega_{22}$ & $\omega_{24}$ & $\omega_{23}$\\
											0 & $\omega_{42}$ & 0 & $\omega_{43}$\\
											0 & $\omega_{32}$ & $\omega_{34}$ & 0\\
											\end{tabular}\right)$
											\\
											&\\
											\hline
										\end{tabular}
\begin{tabular}{|c||c|}
												\hline
												&\\
												&(3,4)\\
												&\\[-0.2cm]
												\hline
												\hline
												&\\[-0.2cm]

												$\left(\begin{tabular}{c|ccc}
												1 & 0 &  1 & 1 \\
												\hline
												0 & $\omega_{22}$ & $\omega_{23}$ & $\omega_{24}$ \\
												0 & $\omega_{32}$ & $\omega_{33}$ & $\omega_{34}$ \\
												0 & $\omega_{42}$ & 0 & $\omega_{44}$ \\
												\end{tabular}\right)$
												&
												
												$\left(\begin{tabular}{c|ccc}
												1 & 0 &  1 & 1 \\
												\hline
												0 & $\omega_{22}$ & $\omega_{24}$ & $\omega_{23}$\\
												0 & $\omega_{42}$ & $\omega_{44}$ & 0 \\
												0 & $\omega_{32}$ & $\omega_{34}$ & $\omega_{33}$ \\
												\end{tabular}\right)$
												\\
												&\\[-0.2cm]
												\hline
												\hline
												&\\[-0.2cm]
												
												$\left(\begin{tabular}{c|ccc}
												1 & 0 &  1 & 1 \\
												\hline
												0 & $\omega_{22}$ & $\omega_{23}$ & $\omega_{24}$ \\
												0 & $\omega_{32}$ & $\omega_{33}$ & $\omega_{34}$ \\
												0 & 0 & $\omega_{43}$ & $\omega_{44}$ \\
												\end{tabular}\right)$
												&
												$\left(\begin{tabular}{c|ccc}
													1 & 0 &  1 & 1 \\
												\hline
												0 & $\omega_{22}$ & $\omega_{24}$ & $\omega_{23}$\\
												0 & 0 & $\omega_{44}$ & $\omega_{43}$\\
												0 & $\omega_{32}$ & $\omega_{34}$ & $\omega_{33}$\\
												\end{tabular}\right)$
												
												\\
												&\\[-0.2cm]
												\hline
												\hline
												&\\[-0.2cm]
												
												$\left(\begin{tabular}{c|ccc}
												1 & 0 &  1 & 1 \\
												\hline
												0 & $\omega_{22}$ & 0 & $\omega_{24}$ \\
												0 & $\omega_{32}$ & $\omega_{33}$ & $\omega_{34}$\\
												0 & $\omega_{42}$ & $\omega_{43}$ & $\omega_{44}$\\
												\end{tabular}\right)$
												&
												$\left(\begin{tabular}{c|ccc}
												1 & 0 &  1 & 1 \\	\hline
												0 & $\omega_{22}$ & $\omega_{24}$ & 0 \\
												0 & $\omega_{42}$ & $\omega_{44}$ & $\omega_{43}$\\
												0 & $\omega_{32}$ & $\omega_{34}$ & $\omega_{33}$\\
												\end{tabular}\right)$
												
												\\
												%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
												&\\[-0.2cm]
												\hline
												\hline
												&\\[-0.2cm]
												
												$\left(\begin{tabular}{c|ccc}
													1 & 0 &  1 & 1 \\
												\hline
												0 & $\omega_{22}$ & $\omega_{23}$ & $\omega_{24}$ \\
												0 & $\omega_{32}$ & $\omega_{33}$ & $\omega_{34}$ \\
												0 & $\omega_{42}$ & $\omega_{43}$ & 0 \\
												\end{tabular}\right)$
												&
												
												$\left(\begin{tabular}{c|ccc}
												1 & 0 &  1 & 1 \\
												\hline
												0 & $\omega_{22}$ & $\omega_{24}$ & $\omega_{23}$\\
												0 & $\omega_{42}$ & 0 & $\omega_{43}$ \\
												0 & $\omega_{32}$ & $\omega_{34}$ & $\omega_{33}$ \\
												\end{tabular}\right)$
												\\
												&\\[-0.2cm]
												\hline
												\hline
												&\\[-0.2cm]
												
												$\left(\begin{tabular}{c|ccc}
												1 & 0 &  1 & 1 \\
												\hline
												0 & 0 & $\omega_{23}$ & $\omega_{24}$ \\
												0 & $\omega_{32}$ & $\omega_{33}$ & $\omega_{34}$ \\
												0 & $\omega_{42}$ & $\omega_{43}$ & $\omega_{44}$ \\
												\end{tabular}\right)$
												&
												
												$\left(\begin{tabular}{c|ccc}
												1 & 0 &  1 & 1 \\
												\hline
												0 & 0 & $\omega_{24}$ & $\omega_{23}$ \\
												0 & $\omega_{42}$ & $\omega_{44}$ & $\omega_{43}$ \\
												0 & $\omega_{32}$ & $\omega_{34}$ & $\omega_{33}$ \\
												\end{tabular}\right)$
												\\
												&\\[-0.2cm]
												\hline
												\hline
												&\\[-0.2cm]
												%%%%%%%%%%%%%%%%%%%%% 9 entradas no nulas %%%%%%%%%%%%%%%
												$\left(\begin{tabular}{c|ccc}
												1 & 0 &  1 & 1 \\
												\hline
												0 & $\omega_{22}$ & $\omega_{23}$ & $\omega_{24}$ \\
												0 & $\omega_{32}$ & $\omega_{33}$ & $\omega_{34}$\\
												0 & $\omega_{42}$ & $\omega_{43}$ & $\omega_{44}$\\
												\end{tabular}\right)$
												&
												
												$\left(\begin{tabular}{c|ccc}
												1 & 0 &  1 & 1 \\
												\hline
												0 & $\omega_{22}$ & $\omega_{24}$ & $\omega_{23}$ \\
												0 & $\omega_{42}$ & $\omega_{44}$ & $\omega_{43}$\\
												0 & $\omega_{32}$ & $\omega_{34}$ & $\omega_{33}$\\
												\end{tabular}

==> (inline-1) <==
\begin{pmatrix}
1& 0\\
0  & 1 \\
\end{pmatrix},
\begin{pmatrix}
1& 0 \\
\omega_{21} & 1 \\
\end{pmatrix},
\begin{pmatrix}
1& \omega_{12} \\
\omega_{21}  & 1 \\
\end{pmatrix},
\begin{pmatrix}
0 & 1 \\
1  & 0 \\
\end{pmatrix},
\begin{pmatrix}
0& 1 \\
1 & \omega_{22} \\
\end{pmatrix}
\begin{pmatrix}
1& \omega_{12} \\
\omega_{21}  & 1 \\
\end{pmatrix},
\begin{pmatrix}
0 & 1 \\
1  & 0 \\
\end{pmatrix},
\begin{pmatrix}
0& 1 \\
1 & \omega_{22} \\
\end{pmatrix}
\right\}
\quad
\hbox {and}
\quad
\Gamma'_2:=
\left\{
\begin{pmatrix}
\omega_{11}& 1 \\
1 & 0\\
\end{pmatrix}
\begin{pmatrix}
0& 1 \\
1 & \omega_{22} \\
\end{pmatrix}$ and $\begin{pmatrix}
\omega_{11}& 1 \\
1 & 0\\
\end{pmatrix}
\begin{array}{rr}1 & 0 \\
0 & 1 \end{array}
\begin{pmatrix}
0& 0\\
0  & \ast \\
\end{pmatrix}$, $\begin{pmatrix}
0& 0\\
\ast  & 0 \\
\end{pmatrix}$, $\begin{pmatrix}
0& \ast\\
0  & 0 \\
\end{pmatrix}$ and $\begin{pmatrix}
\ast& 0\\
0  & 0 \\
\end{pmatrix}
\begin{pmatrix}
1 &0&  0 &  0\\
0 &1 &  0 &  \omega_{24}\\
0 & 0 &  \omega_{33} &  \omega_{34}\\
0 & 0 &  \omega_{43} &  \omega_{44}\\
\end{pmatrix},
\quad
\begin{pmatrix}
1 & 0 &  0 & 0\\
0  & 1 &  \omega_{24} & 0\\
0 & 0 &  \omega_{44}&  \omega_{43} \\
0 & 0 &  \omega_{34} &  \omega_{33}\\
\end{pmatrix},
\quad
\begin{pmatrix}
1& 0 &  0 &  \omega_{24}\\
0 &1 &  0 &  0\\
0 & 0 &  \omega_{33} &  \omega_{34}\\
0 & 0 &  \omega_{43} &  \omega_{44}\\
\end{pmatrix},
\quad
\begin{pmatrix}
1&0 &  \omega_{24} &  0\\
0 & 1& 0 &0\\
0 & 0 &  \omega_{44} &  \omega_{43}\\
0 & 0 &  \omega_{34} &  \omega_{33}\\
\end{pmatrix}
\begin{tabular}{c|c}
$\begin{matrix}
1 & 0 \\ 0 & 1
\end{matrix}$&
$\begin{matrix}
0 & 0 \\ 0 & \omega_{24}
\end{matrix}$\\
\hline
$\begin{matrix}
0& 0 \\ 0 & 0
\end{matrix}$& $Y$
\end{tabular}
\begin{pmatrix}
0&  0\\
\ast& \ast\\
\end{pmatrix},
\begin{pmatrix}
\ast& \ast\\
 0&0\\
\end{pmatrix},
\begin{pmatrix}
0&\ast\\
0 &  \ast\\
\end{pmatrix},
\begin{pmatrix}
\ast&  0\\
\ast&  0\\
\end{pmatrix},
\begin{pmatrix}
0& \ast\\
\ast&  0\\
\end{pmatrix},
\begin{pmatrix}
\ast&  0\\
 0&\ast\\
\end{pmatrix}
\begin{pmatrix}
1 &0&  0 &  0\\
0 &1 &  \omega_{23} &  \omega_{24}\\
0 & 0 &  \omega_{33} &  \omega_{34}\\
0 & 0 &  \omega_{43} &  \omega_{44}\\
\end{pmatrix},
\begin{pmatrix}
1 & 0 &   \omega_{23}  &  \omega_{24} \\
0  & 1 &  0 & 0\\
0 & 0 &  \omega_{33}&  \omega_{34} \\
0 & 0 &  \omega_{43} &  \omega_{44}\\
\end{pmatrix},
\begin{pmatrix}
1& 0 &  0 &  \omega_{14}\\
0 &1 &  0 &   \omega_{24} \\
0 & 0 &  \omega_{33} &  \omega_{34}\\
0 & 0 &  \omega_{43} &  \omega_{44}\\
\end{pmatrix},
\begin{pmatrix}
1&0 &  \omega_{14} &  0\\
0 & 1&  \omega_{24}  & 0 \\
0 & 0 &  \omega_{44} &  \omega_{43}\\
0 & 0 &  \omega_{34} &  \omega_{33}\\
\end{pmatrix},
\begin{pmatrix}
1 &0&  0 &   \omega_{14} \\
0 &1 &   \omega_{23}  &  0\\
0 & 0 &  \omega_{33} &  \omega_{34}\\
0 & 0 &  \omega_{43} &  \omega_{44}\\
\end{pmatrix},
\begin{pmatrix}
1 &0&   \omega_{14}  &  0\\
0 &1 &  0 &  \omega_{23}\\
0 & 0 &  \omega_{44} &  \omega_{43}\\
0 & 0 &  \omega_{34} &  \omega_{33}\\
\end{pmatrix}
\begin{tabular}{c|c}
$\begin{matrix}
1 & 0 \\ 0 & 1
\end{matrix}$&
$\begin{matrix}
0 & 0 \\ \omega_{23} & \omega_{24}
\end{matrix}$\\
\hline
$\begin{matrix}
0& 0 \\ 0 & 0
\end{matrix}$& $Y_1$
\end{tabular}\right),
\left(\begin{tabular}{c|c}
$\begin{matrix}
1 & 0 \\ 0 & 1
\end{matrix}$&
$\begin{matrix}
0 & \omega_{14} \\ 0 & \omega_{24}
\end{matrix}$\\
\hline
$\begin{matrix}
0& 0 \\ 0 & 0
\end{matrix}$& $Y_2$
\end{tabular}\right),
\left(\begin{tabular}{c|c}
$\begin{matrix}
1 & 0 \\ 0 & 1
\end{matrix}$&
$\begin{matrix}
0 & \omega_{14}\\ \omega_{23} & 0
\end{matrix}$\\
\hline
$\begin{matrix}
0& 0 \\ 0 & 0
\end{matrix}$& $Y_3$
\end{tabular}
\begin{pmatrix}
\ast& \ast\\
\ast  & 0 \\
\end{pmatrix}$, $\begin{pmatrix}
\ast& \ast\\
0  & \ast \\
\end{pmatrix}$, $\begin{pmatrix}
\ast& 0\\
\ast  & \ast\\
\end{pmatrix}$ and $\begin{pmatrix}
0& \ast\\
\ast& \ast \\
\end{pmatrix}
\begin{pmatrix}
1 &0&  \omega_{13} &  \omega_{14}\\
0 &1 &  \omega_{23} &  0\\
0 & 0 &  \omega_{33} &  \omega_{34}\\
0 & 0 &  \omega_{43} &  \omega_{44}\\
\end{pmatrix},
\quad
\begin{pmatrix}
1 & 0 &  \omega_{14} & \omega_{13}\\
0  & 1 & 0 & \omega_{23}\\
0 & 0 &  \omega_{44}&  \omega_{43} \\
0 & 0 &  \omega_{34} &  \omega_{33}\\
\end{pmatrix},
\quad
\begin{pmatrix}
1& 0 &  \omega_{23} &  0\\
0 &1 &  \omega_{13}&  \omega_{14}\\
0 & 0 &  \omega_{33} &  \omega_{34}\\
0 & 0 &  \omega_{43} &  \omega_{44}\\
\end{pmatrix},
\quad
\begin{pmatrix}
1&0 &0 &  \omega_{23}\\
0 & 1& \omega_{14} &\omega_{13}\\
0 & 0 &  \omega_{44} &  \omega_{43}\\
0 & 0 &  \omega_{34} &  \omega_{33}\\
\end{pmatrix}
\begin{tabular}{c|c}
$\begin{matrix}
1 & 0 \\ 0 & 1
\end{matrix}$&
$\begin{matrix}
\omega_{13} & \omega_{14} \\ \omega_{23} & 0
\end{matrix}$\\
\hline
$\begin{matrix}
0& 0 \\ 0 & 0
\end{matrix}$& $Y$
\end{tabular}
\begin{tabular}{c|c}
$\begin{matrix}
1 & 0 \\ 0 & 1
\end{matrix}$&
$\begin{matrix}
\omega_{13} & \omega_{14} \\ \omega_{23} &  \omega_{24}
\end{matrix}$\\
\hline
$\begin{matrix}
0& 0 \\ 0 & 0
\end{matrix}$& $Y$
\end{tabular}
\begin{array}{cc}1 & 0 \\
\omega_{21} & 1 \end{array}
\begin{pmatrix}
1 & 0 &  0 &  0\\
\omega_{21}  & 1 &  0 &  \omega_{24}\\
0 & 0 &  \omega_{33} &  \omega_{34}\\
0 & 0 &  \omega_{43} &  \omega_{44}\\
\end{pmatrix},
\quad
\begin{pmatrix}
1 &0&  0 & 0\\
\omega_{21}  & 1&  \omega_{24} & 0\\
0 & 0 &  \omega_{44}&  \omega_{43} \\
0 & 0 &  \omega_{34} &  \omega_{33}\\
\end{pmatrix},
\quad
\begin{pmatrix}
1 & 0 &  0 &  \omega_{14}\\
\omega_{21} & 1 &  0 &  0\\
0 & 0 &  \omega_{33} &  \omega_{34}\\
0 & 0 &  \omega_{43} &  \omega_{44}\\
\end{pmatrix},
\quad
\begin{pmatrix}
1& 0 &  \omega_{14} &  0\\
\omega_{21} & 1& 0 &0\\
0 & 0 &  \omega_{44} &  \omega_{43}\\
0 & 0 &  \omega_{34} &  \omega_{33}\\
\end{pmatrix}
\begin{tabular}{c|c}
$\begin{matrix}
1 & 0 \\ \omega_{21} & 1
\end{matrix}$&
$\begin{matrix}
0 & 0 \\ 0 & \omega_{24}
\end{matrix}$\\
\hline
$\begin{matrix}
0& 0 \\ 0 & 0
\end{matrix}$& $Y$
\end{tabular}\right),
\quad
\left(\begin{tabular}{c|c}
$\begin{matrix}
1 & 0 \\ \omega_{21} & 1
\end{matrix}$&
$\begin{matrix}
0 & \omega_{14} \\ 0 & 0
\end{matrix}$\\
\hline
$\begin{matrix}
0& 0 \\ 0 & 0
\end{matrix}$& $Y$
\end{tabular}
\begin{pmatrix}
1 &0&  0 &  0\\
\omega_{21} &1 &  \omega_{23} &  \omega_{24}\\
0 & 0 &  \omega_{33} &  \omega_{34}\\
0 & 0 &  \omega_{43} &  \omega_{44}\\
\end{pmatrix},
\begin{pmatrix}
1 & 0 &   \omega_{13}  &  \omega_{14} \\
\omega_{21}  & 1 &  0 & 0\\
0 & 0 &  \omega_{33}&  \omega_{34} \\
0 & 0 &  \omega_{43} &  \omega_{44}\\
\end{pmatrix},
\begin{pmatrix}
1& 0 &  0 &  \omega_{14}\\
\omega_{21}  &1 &  0 &   \omega_{24} \\
0 & 0 &  \omega_{33} &  \omega_{34}\\
0 & 0 &  \omega_{43} &  \omega_{44}\\
\end{pmatrix},
\begin{pmatrix}
1&0 &  \omega_{14} &  0\\
\omega_{21}  & 1&  \omega_{24}  & 0 \\
0 & 0 &  \omega_{44} &  \omega_{43}\\
0 & 0 &  \omega_{34} &  \omega_{33}\\
\end{pmatrix},
\begin{pmatrix}
1 &0&  0 &   \omega_{14} \\
\omega_{21}  &1 &   \omega_{23}  &  0\\
0 & 0 &  \omega_{33} &  \omega_{34}\\
0 & 0 &  \omega_{43} &  \omega_{44}\\
\end{pmatrix},
\begin{pmatrix}
1 &0&   \omega_{14}  &  0\\
\omega_{21}  &1 &  0 &  \omega_{23}\\
0 & 0 &  \omega_{44} &  \omega_{43}\\
0 & 0 &  \omega_{34} &  \omega_{33}\\
\end{pmatrix}
\begin{tabular}{c|c}
$\begin{matrix}
1 & 0 \\ \omega_{21} & 1
\end{matrix}$&
$\begin{matrix}
0 & 0 \\ \omega_{23} & \omega_{24}
\end{matrix}$\\
\hline
$\begin{matrix}
0& 0 \\ 0 & 0
\end{matrix}$& $Y_1$
\end{tabular}\right),
\left(\begin{tabular}{c|c}
$\begin{matrix}
1 & 0 \\ \omega_{21}  & 1
\end{matrix}$&
$\begin{matrix}
 \omega_{13}  & \omega_{14} \\ 0 & 0
\end{matrix}$\\
\hline
$\begin{matrix}
0& 0 \\ 0 & 0
\end{matrix}$& $Y_2$
\end{tabular}\right),
\left(\begin{tabular}{c|c}
$\begin{matrix}
1 & 0 \\ \omega_{21}  & 1
\end{matrix}$&
$\begin{matrix}
0 & \omega_{14}\\ 0&  \omega_{24}
\end{matrix}$\\
\hline
$\begin{matrix}
0& 0 \\ 0 & 0
\end{matrix}$& $Y_3$
\end{tabular}\right),
\left(\begin{tabular}{c|c}
$\begin{matrix}
1 & 0 \\ \omega_{21}  & 1
\end{matrix}$&
$\begin{matrix}
0 & \omega_{14}\\ \omega_{23} & 0
\end{matrix}$\\
\hline
$\begin{matrix}
0& 0 \\ 0 & 0
\end{matrix}$& $Y_4$
\end{tabular}
\begin{pmatrix}
1 & 0 &   \omega_{13}&   \omega_{14}\\
\omega_{21}  & 1 &   \omega_{23} & 0\\
0 & 0 &  \omega_{33} &  \omega_{34}\\
0 & 0 &  \omega_{43} &  \omega_{44}\\
\end{pmatrix},
\quad
\begin{pmatrix}
1 &0&   \omega_{14} &  \omega_{13}\\
\omega_{21}  & 1&  0 &  \omega_{23}\\
0 & 0 &  \omega_{44}&  \omega_{43} \\
0 & 0 &  \omega_{34} &  \omega_{33}\\
\end{pmatrix},
\quad
\begin{pmatrix}
1 & 0 &   \omega_{13} &  0\\
\omega_{21} & 1 &   \omega_{23} &   \omega_{24}\\
0 & 0 &  \omega_{33} &  \omega_{34}\\
0 & 0 &  \omega_{43} &  \omega_{44}\\
\end{pmatrix},
\quad
\begin{pmatrix}
1& 0 &  0 &   \omega_{13}\\
\omega_{21} & 1&  \omega_{24} & \omega_{23}\\
0 & 0 &  \omega_{44} &  \omega_{43}\\
0 & 0 &  \omega_{34} &  \omega_{33}\\
\end{pmatrix}
\begin{tabular}{c|c}
$\begin{matrix}
1 & 0 \\ \omega_{21} & 1
\end{matrix}$&
$\begin{matrix}
 \omega_{13} &  \omega_{14} \\  \omega_{23} &0
\end{matrix}$\\
\hline
$\begin{matrix}
0& 0 \\ 0 & 0
\end{matrix}$& $Y$
\end{tabular}\right),
\quad
\left(\begin{tabular}{c|c}
$\begin{matrix}
1 & 0 \\ \omega_{21} & 1
\end{matrix}$&
$\begin{matrix}
 \omega_{13} & 0 \\  \omega_{23} &  \omega_{24}
\end{matrix}$\\
\hline
$\begin{matrix}
0& 0 \\ 0 & 0
\end{matrix}$& $Y$
\end{tabular}
\begin{tabular}{c|c}
$\begin{matrix}
1 & 0 \\ \omega_{21} & 1
\end{matrix}$&
$\begin{matrix}
\omega_{13} & \omega_{14} \\ \omega_{23} &  \omega_{24}
\end{matrix}$\\
\hline
$\begin{matrix}
0& 0 \\ 0 & 0
\end{matrix}$& $Y$
\end{tabular}
\begin{array}{cc}1 & \omega_{12} \\
\omega_{21} & 1 \end{array}
\begin{pmatrix}
1& \omega_{12} &  0 &  0\\
\omega_{21}  &1 &  0 &  \omega_{24}\\
0 & 0 &  \omega_{33} &  \omega_{34}\\
0 & 0 &  \omega_{43} &  \omega_{44}\\
\end{pmatrix},
\quad
\begin{pmatrix}
1& \omega_{12} &  0 & 0\\
\omega_{21}  & 1 &  \omega_{24} & 0\\
0 & 0 &  \omega_{44}&  \omega_{43} \\
0 & 0 &  \omega_{34} &  \omega_{33}\\
\end{pmatrix},
\quad
\begin{pmatrix}
1& \omega_{21} &  0 &  \omega_{24}\\
\omega_{12}  & 1&  0 &  0\\
0 & 0 &  \omega_{33} &  \omega_{34}\\
0 & 0 &  \omega_{43} &  \omega_{44}\\
\end{pmatrix},
\quad
\begin{pmatrix}
1& \omega_{21} &  \omega_{24} &  0\\
\omega_{12}  & 1& 0 &0\\
0 & 0 &  \omega_{44} &  \omega_{43}\\
0 & 0 &  \omega_{34} &  \omega_{33}\\
\end{pmatrix}
\begin{tabular}{c|c}
$\begin{matrix}
1 & \omega_{12} \\ \omega_{21} & 1
\end{matrix}$&
$\begin{matrix}
0 & 0 \\ 0 & \omega_{24}
\end{matrix}$\\
\hline
$\begin{matrix}
0& 0 \\ 0 & 0
\end{matrix}$& $Y$
\end{tabular}
\begin{pmatrix}
1 &\omega_{12}&  0 &  0\\
\omega_{21} &1 &  \omega_{23} &  \omega_{24}\\
0 & 0 &  \omega_{33} &  \omega_{34}\\
0 & 0 &  \omega_{43} &  \omega_{44}\\
\end{pmatrix},
\begin{pmatrix}
1 & \omega_{21}&   \omega_{23}  &  \omega_{24} \\
\omega_{12}  & 1 &  0 & 0\\
0 & 0 &  \omega_{33}&  \omega_{34} \\
0 & 0 &  \omega_{43} &  \omega_{44}\\
\end{pmatrix},
\begin{pmatrix}
1& \omega_{12} &  0 &  \omega_{14}\\
\omega_{21}  &1 &  0 &   \omega_{24} \\
0 & 0 &  \omega_{33} &  \omega_{34}\\
0 & 0 &  \omega_{43} &  \omega_{44}\\
\end{pmatrix},
\begin{pmatrix}
1&\omega_{12} &  \omega_{14} &  0\\
\omega_{21}  & 1&  \omega_{24}  & 0 \\
0 & 0 &  \omega_{44} &  \omega_{43}\\
0 & 0 &  \omega_{34} &  \omega_{33}\\
\end{pmatrix},
\begin{pmatrix}
1 &\omega_{12}&  0 &   \omega_{14} \\
\omega_{21}  &1 &   \omega_{23}  &  0\\
0 & 0 &  \omega_{33} &  \omega_{34}\\
0 & 0 &  \omega_{43} &  \omega_{44}\\
\end{pmatrix},
\begin{pmatrix}
1 &\omega_{12}&   \omega_{14}  &  0\\
\omega_{21}  &1 &  0 &  \omega_{23}\\
0 & 0 &  \omega_{44} &  \omega_{43}\\
0 & 0 &  \omega_{34} &  \omega_{33}\\
\end{pmatrix}
\begin{tabular}{c|c}
$\begin{matrix}
1 & \omega_{12}  \\ \omega_{21} & 1
\end{matrix}$&
$\begin{matrix}
0 & 0 \\ \omega_{23} & \omega_{24}
\end{matrix}$\\
\hline
$\begin{matrix}
0& 0 \\ 0 & 0
\end{matrix}$& $Y_1$
\end{tabular}\right),
\left(\begin{tabular}{c|c}
$\begin{matrix}
1 & \omega_{12} \\ \omega_{21}  & 1
\end{matrix}$&
$\begin{matrix}
0 & \omega_{14}\\ 0&  \omega_{24}
\end{matrix}$\\
\hline
$\begin{matrix}
0& 0 \\ 0 & 0
\end{matrix}$& $Y_2$
\end{tabular}\right),
\left(\begin{tabular}{c|c}
$\begin{matrix}
1 & \omega_{12} \\ \omega_{21}  & 1
\end{matrix}$&
$\begin{matrix}
0 & \omega_{14}\\ \omega_{23} & 0
\end{matrix}$\\
\hline
$\begin{matrix}
0& 0 \\ 0 & 0
\end{matrix}$& $Y_3$
\end{tabular}
\begin{pmatrix}
1& \omega_{12} &  \omega_{13} &  \omega_{14}\\
\omega_{21}  &1 &  \omega_{23} &  0\\
0 & 0 &  \omega_{33} &  \omega_{34}\\
0 & 0 &  \omega_{43} &  \omega_{44}\\
\end{pmatrix},
\quad
\begin{pmatrix}
1& \omega_{12} &  \omega_{14} & \omega_{13}\\
\omega_{21}  & 1 &  0& \omega_{23}\\
0 & 0 &  \omega_{44}&  \omega_{43} \\
0 & 0 &  \omega_{34} &  \omega_{33}\\
\end{pmatrix},
\quad
\begin{pmatrix}
1& \omega_{21} &  \omega_{23} & 0\\
\omega_{12}  & 1&  \omega_{13} &  \omega_{14}\\
0 & 0 &  \omega_{33} &  \omega_{34}\\
0 & 0 &  \omega_{43} &  \omega_{44}\\
\end{pmatrix},
\quad
\begin{pmatrix}
1& \omega_{21} &  0 &  \omega_{23}\\
\omega_{12}  & 1& \omega_{14}&\omega_{13}\\
0 & 0 &  \omega_{44} &  \omega_{43}\\
0 & 0 &  \omega_{34} &  \omega_{33}\\
\end{pmatrix}
\begin{tabular}{c|c}
$\begin{matrix}
1 & \omega_{12} \\ \omega_{21} & 1
\end{matrix}$&
$\begin{matrix}
\omega_{13}& \omega_{14} \\ \omega_{23} &0
\end{matrix}$\\
\hline
$\begin{matrix}
0& 0 \\ 0 & 0
\end{matrix}$& $Y$
\end{tabular}
\begin{tabular}{c|c}
$\begin{matrix}
1 & \omega_{12} \\ \omega_{21} & 1
\end{matrix}$&
$\begin{matrix}
\omega_{13} & \omega_{14} \\ \omega_{23} &  \omega_{24}
\end{matrix}$\\
\hline
$\begin{matrix}
0& 0 \\ 0 & 0
\end{matrix}$& $Y$
\end{tabular}
\begin{array}{cc}0 & 1 \\
1 & 0 \end{array}
\begin{pmatrix}
0& 1 &  0 &  0\\
1  &0 &  0 &  \omega_{24}\\
0 & 0 &  \omega_{33} &  \omega_{34}\\
0 & 0 &  \omega_{43} &  \omega_{44}\\
\end{pmatrix},
\quad
\begin{pmatrix}
0 & 1 &  0 & 0\\
1  & 0 &  \omega_{24} & 0\\
0 & 0 &  \omega_{44}&  \omega_{43} \\
0 & 0 &  \omega_{34} &  \omega_{33}\\
\end{pmatrix},
\quad
\begin{pmatrix}
0 & 1 &  0 &  \omega_{24}\\
1  & 0 &  0 &  0\\
0 & 0 &  \omega_{33} &  \omega_{34}\\
0 & 0 &  \omega_{43} &  \omega_{44}\\
\end{pmatrix},
\quad
\begin{pmatrix}
0 & 1&  \omega_{24} &  0\\
1 &0 & 0 &0\\
0 & 0 &  \omega_{44} &  \omega_{43}\\
0 & 0 &  \omega_{34} &  \omega_{33}\\
\end{pmatrix}
\begin{tabular}{c|c}
$\begin{matrix}
0 & 1 \\ 1 & 0
\end{matrix}$&
$\begin{matrix}
0 & 0 \\ 0 & \omega_{24}
\end{matrix}$\\
\hline
$\begin{matrix}
0& 0 \\ 0 & 0
\end{matrix}$& $Y$
\end{tabular}
\begin{pmatrix}
0 &1&  0 &  0\\
1&0 &  \omega_{23} &  \omega_{24}\\
0 & 0 &  \omega_{33} &  \omega_{34}\\
0 & 0 &  \omega_{43} &  \omega_{44}\\
\end{pmatrix},
\begin{pmatrix}
0 & 1 &   \omega_{23}  &  \omega_{24} \\
1  & 0 &  0 & 0\\
0 & 0 &  \omega_{33}&  \omega_{34} \\
0 & 0 &  \omega_{43} &  \omega_{44}\\
\end{pmatrix},
\begin{pmatrix}
0& 1 &  0 &  \omega_{14}\\
1 &0 &  0 &   \omega_{24} \\
0 & 0 &  \omega_{33} &  \omega_{34}\\
0 & 0 &  \omega_{43} &  \omega_{44}\\
\end{pmatrix},
\begin{pmatrix}
0&1 &  \omega_{14} &  0\\
1 & 0&  \omega_{24}  & 0 \\
0 & 0 &  \omega_{44} &  \omega_{43}\\
0 & 0 &  \omega_{34} &  \omega_{33}\\
\end{pmatrix},
\begin{pmatrix}
0 &1&  0 &   \omega_{14} \\
1 &0 &   \omega_{23}  &  0\\
0 & 0 &  \omega_{33} &  \omega_{34}\\
0 & 0 &  \omega_{43} &  \omega_{44}\\
\end{pmatrix},
\begin{pmatrix}
0 &1&   \omega_{14}  &  0\\
1&0 &  0 &  \omega_{23}\\
0 & 0 &  \omega_{44} &  \omega_{43}\\
0 & 0 &  \omega_{34} &  \omega_{33}\\
\end{pmatrix}
\begin{tabular}{c|c}
$\begin{matrix}
0 & 1 \\ 1 & 0
\end{matrix}$&
$\begin{matrix}
0 & 0 \\ \omega_{23} & \omega_{24}
\end{matrix}$\\
\hline
$\begin{matrix}
0& 0 \\ 0 & 0
\end{matrix}$& $Y_1$
\end{tabular}\right),
\left(\begin{tabular}{c|c}
$\begin{matrix}
0 & 1 \\ 1 & 0
\end{matrix}$&
$\begin{matrix}
0 & \omega_{14} \\ 0 & \omega_{24}
\end{matrix}$\\
\hline
$\begin{matrix}
0& 0 \\ 0 & 0
\end{matrix}$& $Y_2$
\end{tabular}\right),
\left(\begin{tabular}{c|c}
$\begin{matrix}
0 & 1 \\ 1 & 0
\end{matrix}$&
$\begin{matrix}
0 & \omega_{14}\\ \omega_{23} & 0
\end{matrix}$\\
\hline
$\begin{matrix}
0& 0 \\ 0 & 0
\end{matrix}$& $Y_3$
\end{tabular}
\begin{pmatrix}
0& 1 &   \omega_{13} &   \omega_{14}\\
1  &0 &   \omega_{23} &  0\\
0 & 0 &  \omega_{33} &  \omega_{34}\\
0 & 0 &  \omega_{43} &  \omega_{44}\\
\end{pmatrix},
\quad
\begin{pmatrix}
0 & 1 &   \omega_{14} &  \omega_{13}\\
1  & 0 &  0 &  \omega_{23}\\
0 & 0 &  \omega_{44}&  \omega_{43} \\
0 & 0 &  \omega_{34} &  \omega_{33}\\
\end{pmatrix},
\quad
\begin{pmatrix}
0 & 1 &   \omega_{23} &  0\\
1  & 0 &   \omega_{13} &   \omega_{14}\\
0 & 0 &  \omega_{33} &  \omega_{34}\\
0 & 0 &  \omega_{43} &  \omega_{44}\\
\end{pmatrix},
\quad
\begin{pmatrix}
0 & 1& 0 &   \omega_{23}\\
1 &0 &  \omega_{14}& \omega_{13}\\
0 & 0 &  \omega_{44} &  \omega_{43}\\
0 & 0 &  \omega_{34} &  \omega_{33}\\
\end{pmatrix}
\begin{tabular}{c|c}
$\begin{matrix}
0 & 1 \\ 1 & 0
\end{matrix}$&
$\begin{matrix}
 \omega_{13} &  \omega_{14} \\  \omega_{23} & 0
\end{matrix}$\\
\hline
$\begin{matrix}
0& 0 \\ 0 & 0
\end{matrix}$& $Y$
\end{tabular}
\begin{tabular}{c|c}
$\begin{matrix}
0 & 1 \\ 1 & 0
\end{matrix}$&
$\begin{matrix}
\omega_{13} & \omega_{14} \\ \omega_{23} &  \omega_{24}
\end{matrix}$\\
\hline
$\begin{matrix}
0& 0 \\ 0 & 0
\end{matrix}$& $Y$
\end{tabular}
\begin{array}{cc}0 & 1 \\
1 & \omega_{22} \end{array}
\begin{pmatrix}
0 & 1&  0 &  0\\
1 & \omega_{22} &  0 &  \omega_{24}\\
0 & 0 &  \omega_{33} &  \omega_{34}\\
0 & 0 &  \omega_{43} &  \omega_{44}\\
\end{pmatrix},
\quad
\begin{pmatrix}
0 & 1 &  0 & 0\\
1 & \omega_{22} &  \omega_{24} & 0\\
0 & 0 &  \omega_{44}&  \omega_{43} \\
0 & 0 &  \omega_{34} &  \omega_{33}\\
\end{pmatrix},
\quad
\begin{pmatrix}
0 & 1 &  0 &  \omega_{14}\\
1  & \omega_{22}&  0 &  0\\
0 & 0 &  \omega_{33} &  \omega_{34}\\
0 & 0 &  \omega_{43} &  \omega_{44}\\
\end{pmatrix},
\quad
\begin{pmatrix}
0 & 1 &  \omega_{14} &  0\\
1  &\omega_{22} & 0 &0\\
0 & 0 &  \omega_{44} &  \omega_{43}\\
0 & 0 &  \omega_{34} &  \omega_{33}\\
\end{pmatrix}
\begin{tabular}{c|c}
$\begin{matrix}
0 & 1 \\ 1 & \omega_{22}
\end{matrix}$&
$\begin{matrix}
0 & 0 \\ 0 & \omega_{24}
\end{matrix}$\\
\hline
$\begin{matrix}
0& 0 \\ 0 & 0
\end{matrix}$& $Y$
\end{tabular}\right)$},
 \scalebox{0.60}{$\left(\begin{tabular}{c|c}
$\begin{matrix}
0 & 1 \\ 1 &  \omega_{22}
\end{matrix}$&
$\begin{matrix}
0 & \omega_{14} \\ 0 & 0
\end{matrix}$\\
\hline
$\begin{matrix}
0& 0 \\ 0 & 0
\end{matrix}$& $Y$
\end{tabular}
\begin{pmatrix}
0 &1&  0 &  0\\
1 &\omega_{22} &  \omega_{23} &  \omega_{24}\\
0 & 0 &  \omega_{33} &  \omega_{34}\\
0 & 0 &  \omega_{43} &  \omega_{44}\\
\end{pmatrix},
\begin{pmatrix}
0 & 1 &   \omega_{13}  &  \omega_{14} \\
1  &\omega_{22}  &  0 & 0\\
0 & 0 &  \omega_{33}&  \omega_{34} \\
0 & 0 &  \omega_{43} &  \omega_{44}\\
\end{pmatrix},
\begin{pmatrix}
0& 1 &  0 &  \omega_{14}\\
1  & \omega_{22} &  0 &   \omega_{24} \\
0 & 0 &  \omega_{33} &  \omega_{34}\\
0 & 0 &  \omega_{43} &  \omega_{44}\\
\end{pmatrix},
\begin{pmatrix}
0&1 &  \omega_{14} &  0\\
1 & \omega_{22} &  \omega_{24}  & 0 \\
0 & 0 &  \omega_{44} &  \omega_{43}\\
0 & 0 &  \omega_{34} &  \omega_{33}\\
\end{pmatrix},
\begin{pmatrix}
0 &1&  0 &   \omega_{14} \\
1 &\omega_{22}  &   \omega_{23}  &  0\\
0 & 0 &  \omega_{33} &  \omega_{34}\\
0 & 0 &  \omega_{43} &  \omega_{44}\\
\end{pmatrix},
\begin{pmatrix}
0 &1&   \omega_{14}  &  0\\
1 &\omega_{22}  &  0 &  \omega_{23}\\
0 & 0 &  \omega_{44} &  \omega_{43}\\
0 & 0 &  \omega_{34} &  \omega_{33}\\
\end{pmatrix}
\begin{tabular}{c|c}
$\begin{matrix}
0 & 1 \\ 1 & \omega_{22}
\end{matrix}$&
$\begin{matrix}
0 & 0 \\ \omega_{23} & \omega_{24}
\end{matrix}$\\
\hline
$\begin{matrix}
0& 0 \\ 0 & 0
\end{matrix}$& $Y_1$
\end{tabular}\right),
\left(\begin{tabular}{c|c}
$\begin{matrix}
0 & 1 \\ 1 & \omega_{22}
\end{matrix}$&
$\begin{matrix}
 \omega_{13}  & \omega_{14} \\ 0 & 0
\end{matrix}$\\
\hline
$\begin{matrix}
0& 0 \\ 0 & 0
\end{matrix}$& $Y_2$
\end{tabular}\right),
\left(\begin{tabular}{c|c}
$\begin{matrix}
0 & 1\\ 1 & \omega_{22}
\end{matrix}$&
$\begin{matrix}
0 & \omega_{14}\\ 0&  \omega_{24}
\end{matrix}$\\
\hline
$\begin{matrix}
0& 0 \\ 0 & 0
\end{matrix}$& $Y_3$
\end{tabular}\right),
\left(\begin{tabular}{c|c}
$\begin{matrix}
0& 1 \\1  & \omega_{22}
\end{matrix}$&
$\begin{matrix}
0 & \omega_{14}\\ \omega_{23} & 0
\end{matrix}$\\
\hline
$\begin{matrix}
0& 0 \\ 0 & 0
\end{matrix}$& $Y_4$
\end{tabular}
\begin{pmatrix}
0 & 1&   \omega_{13} &   \omega_{14}\\
1 & \omega_{22} &   \omega_{23} &  0\\
0 & 0 &  \omega_{33} &  \omega_{34}\\
0 & 0 &  \omega_{43} &  \omega_{44}\\
\end{pmatrix},
\quad
\begin{pmatrix}
0 & 1 &   \omega_{14} &  \omega_{13}\\
1 & \omega_{22} &  0 &  \omega_{23}\\
0 & 0 &  \omega_{44}&  \omega_{43} \\
0 & 0 &  \omega_{34} &  \omega_{33}\\
\end{pmatrix},
\quad
\begin{pmatrix}
0 & 1 &   \omega_{13} & 0\\
1  & \omega_{22}&   \omega_{23} &   \omega_{24}\\
0 & 0 &  \omega_{33} &  \omega_{34}\\
0 & 0 &  \omega_{43} &  \omega_{44}\\
\end{pmatrix},
\quad
\begin{pmatrix}
0 & 1 &  0 &   \omega_{13}\\
1  &\omega_{22} &  \omega_{24} & \omega_{23}\\
0 & 0 &  \omega_{44} &  \omega_{43}\\
0 & 0 &  \omega_{34} &  \omega_{33}\\
\end{pmatrix}
\begin{tabular}{c|c}
$\begin{matrix}
0 & 1 \\ 1 & \omega_{22}
\end{matrix}$&
$\begin{matrix}
 \omega_{13} &  \omega_{14} \\  \omega_{23} &0
\end{matrix}$\\
\hline
$\begin{matrix}
0& 0 \\ 0 & 0
\end{matrix}$& $Y$
\end{tabular}\right)$},
\scalebox{0.60}{$
\left(\begin{tabular}{c|c}
$\begin{matrix}
0 & 1 \\ 1 &  \omega_{22}
\end{matrix}$&
$\begin{matrix}
 \omega_{13} & 0 \\  \omega_{23} &  \omega_{24}
\end{matrix}$\\
\hline
$\begin{matrix}
0& 0 \\ 0 & 0
\end{matrix}$& $Y$
\end{tabular}
\begin{tabular}{c|c}
$\begin{matrix}
0 & 1 \\ 1 & \omega_{22}
\end{matrix}$&
$\begin{matrix}
\omega_{13} & \omega_{14} \\ \omega_{23} &  \omega_{24}
\end{matrix}$\\
\hline
$\begin{matrix}
0& 0 \\ 0 & 0
\end{matrix}$& $Y$
\end{tabular}
\begin{pmatrix}
\omega_{11} &  \omega_{12} &  \omega_{13} & \omega_{14} \\
\omega_{21} &  \omega_{22} &  \omega_{23} & \omega_{24} \\
\omega_{31} &  \omega_{32} &  \omega_{33} & \omega_{34}\\
0 &  0 & 0 & 1 \\
\end{pmatrix}
\begin{pmatrix}
 \omega_{14}\\
 \omega_{24} \\
 \omega_{34}
\end{pmatrix}$},
\quad
W= \scalebox{0.60}{$\begin{pmatrix}
 \omega_{11} &  \omega_{12} &  \omega_{13}\\
\omega_{21} &  \omega_{22} &  \omega_{23}\\
\omega_{31} &  \omega_{32} &  \omega_{33}\\
\end{pmatrix}

==> (inline-2) <==
\begin{tabular}{|c||c||c||c||c||c|}
\hline
&&&&&\\
 & \rm{Number of zeros} & \rm{Number of zeros} & ($deg^+(v)$, $deg^-(v)$) & \rm{Graph} & Type  \\
 &  & \rm{in the main diagonal}  & & &\\
&&&&&\\
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 1 \\
0  & $\omega_{22}$ & 0 & 0  \\
0 & 0 &  $\omega_{33}$  & 1 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 9
 &
 0
 &
 (1,3)(2,1)(1,2)(3,1)
 &
  \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \uloopr{}    & &  \bullet_{v_2} \ar[ll] \uloopr{}   \\
 \bullet_{v_4}   \ar[u]  \dloopr{} \ar[rr] & &  \bullet_{v_3} \dloopr{}\\
 }$}
 &
 1
 \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 &  0 & 0 \\
$\omega_{21}$  & $\omega_{22}$ & 0 & 1  \\
0 & 0 &  $\omega_{33}$  & 1 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 9
 &
 0
 &
 (2,1)(1,3)(1,2)(3,1)
 &
  \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \uloopr{}   \ar[rr] & &  \bullet_{v_2}  \uloopr{}   \\
 \bullet_{v_4}   \ar[urr]  \dloopr{} \ar[rr] & &  \bullet_{v_3} \dloopr{}\\
 }$}
 &
 1
\\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 &  $\omega_{13}$ & 1 \\
0  & $\omega_{22}$ & 0 & 1  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 9
 &
 0
 &
 (1,3)(1,2)(2,1)(3,1)
 &
  \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \uloopr{}    & &  \bullet_{v_2}  \uloopr{}   \\
 \bullet_{v_4}   \ar[urr]  \dloopr{}\ar[u]  & &  \bullet_{v_3} \dloopr{} \ar[ull] \\
 }$}
 &
 1
 \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 &  0 & 1 \\
0  & $\omega_{22}$ & $\omega_{23}$ & 1  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 9
 &
 0
 &
 (1,2)(1,3)(2,1)(3,1)
 &
  \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \uloopr{}    & &  \bullet_{v_2}  \uloopr{}   \\
 \bullet_{v_4}   \ar[urr]  \dloopr{} \ar[u]  & &  \bullet_{v_3} \dloopr{} \ar[u] \\
 }$}
 &
 1
 \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 1 \\
$\omega_{21}$ & 0 & 0 & 0  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 10
 &
 2
 &
 (1,3)(1,1)(2,1)(2,1)
 &
  \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \ar@/^{-6pt}/[rr]  & &  \bullet_{v_2} \ar@/^{-9pt}/[ll]    \\
 \bullet_{v_4}     \dloopr{} \ar[u]  & &  \bullet_{v_3} \dloopr{} \ar[ull] \\
 }$}
  &
  2
 \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  $\omega_{13}$ & 0 \\
 $\omega_{21}$ & 0 & 0 & 1  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
10
 &
2
 &
 (1,2)(1,2)(2,1)(2,1)
 &
  \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \ar@/^{-6pt}/[rr]  & &  \bullet_{v_2} \ar@/^{-9pt}/[ll]    \\
 \bullet_{v_4}     \dloopr{} \ar[urr]  & &  \bullet_{v_3} \dloopr{} \ar[ull] \\
 }$}
  &
  3
 \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  $\omega_{13}$ & 1 \\
 $\omega_{21}$ & 0 & 0 & 1  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 9
 &
 2
 &
 (1,3)(1,2)(2,1)(3,1)
 &
  \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \ar@/^{-6pt}/[rr]  & &  \bullet_{v_2} \ar@/^{-9pt}/[ll]    \\
 \bullet_{v_4}     \dloopr{} \ar[urr] \ar[u]  & &  \bullet_{v_3} \dloopr{} \ar[ull] \\
 }$}
 &
 4

 \\
&&&&&\\
\hline
\end{tabular}
\begin{tabular}{|c||c||c||c||c||c|}
\hline
&&&&&\\
 & \rm{Number of zeros} & \rm{Number of zeros} & ($deg^+(v)$, $deg^-(v)$) & \rm{Graph} & Type  \\
 &  & \rm{in the main diagonal}  & & &\\
&&&&&\\
\hline
\hline
&&&&&\\[-0.2cm]

 $\left(\begin{tabular}{ccc|c}
 0 & $\omega_{12}$ & 0  & 1 \\
 $\omega_{21}$  & 0 & $\omega_{23}$ & 0   \\
 0 & 0 &  $\omega_{33}$  & 0 \\
 \hline
 0 & 0 &  0 & 1\\
 \end{tabular}\right)$
 &
 10
 &
 2
 &
 (1,2)(1,2)(2,1)(2,1)
 &
 \scalebox{0.6}{
 	$\xymatrix{
 		\bullet_{v_1} \ar@/^{-9pt}/[rr]  & &  \bullet_{v_2} \ar@/^{-9pt}/[ll]    \\
 		\bullet_{v_4}     \dloopr{} \ar[u]  & &  \bullet_{v_3} \dloopr{} \ar[u] \\
 	}$}
 
 &
 3

\\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & 0  & 0 \\
$\omega_{21}$  & 0 & $\omega_{23}$ & 1   \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 10
 &
 2
 &
 (1,1)(1,3)(2,1)(2,1)
 &
 \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \ar@/^{-6pt}/[rr]  & &  \bullet_{v_2} \ar@/^{-9pt}/[ll]    \\
 \bullet_{v_4}     \dloopr{} \ar[urr]  & &  \bullet_{v_3} \dloopr{} \ar[u] \\
 }$}
 &
 2
 \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & 0  & 1 \\
$\omega_{21}$  & 0 & $\omega_{23}$ & 1  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 9
 &
 2
 &
 (1,2)(1,3)(2,1)(3,1)
 &
 \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \ar@/^{-6pt}/[rr]  & &  \bullet_{v_2} \ar@/^{-9pt}/[ll]    \\
 \bullet_{v_4}   \ar[u]  \dloopr{} \ar[urr]  & &  \bullet_{v_3} \dloopr{} \ar[u] \\
 }$}

 &
 4
 \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$  & 1 \\
0 & $\omega_{22}$  & 0 & 0  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 9
 &
 0
 &
 (1,4)(2,1)(2,1)(2,1)
 &
 \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \uloopr{}    & &  \bullet_{v_2} \ar[ll] \uloopr{}   \\
 \bullet_{v_4}   \ar[u]  \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[ull] \\
 }$}
 &
 5
 \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$  & 0 \\
0 & $\omega_{22}$  & 0 & 1  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 9
 &
 0
 &
 (1,3)(2,2)(2,1)(2,1)
 &
 \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \uloopr{}    & &  \bullet_{v_2} \ar[ll] \uloopr{}   \\
 \bullet_{v_4}   \ar[urr]  \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[ull] \\
 }$}
 &
 6
 \\
&&&&&\\
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$  & 0 \\
0 & $\omega_{22}$  & 0 & 0  \\
0 & 0 &  $\omega_{33}$  & 1 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 9
 &
 0
 &
 (1,3)(2,1)(2,2)(2,1)
 &
 \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \uloopr{}    & &  \bullet_{v_2} \ar[ll] \uloopr{}   \\
 \bullet_{v_4}   \ar[rr]  \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[ull] \\
 }$}
  &
 6
 \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$  & 1 \\
0 & $\omega_{22}$  & 0 & 1  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 8
 &
 0
 &
 (1,4)(2,2)(2,1)(3,1)
 &
 \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \uloopr{}    & &  \bullet_{v_2} \ar[ll] \uloopr{}   \\
 \bullet_{v_4}   \ar[u] \ar[urr] \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[ull] \\
 }$}
 &
 7
 \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$  & 1 \\
0 & $\omega_{22}$  & 0 & 0  \\
0 & 0 &  $\omega_{33}$  & 1 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 8
 &
 0
 &
 (1,4)(2,1)(2,2)(3,1)
 &
 \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \uloopr{}    & &  \bullet_{v_2} \ar[ll] \uloopr{}   \\
 \bullet_{v_4}   \ar[u] \ar[rr] \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[ull] \\
 }$}
 &
 7
\\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 &  0 & 1 \\
$\omega_{21}$  & $\omega_{22}$ & $\omega_{23}$ & 0  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 9
 &
 0
 &
(2,2)(1,3)(2,1)(2,1)
 &
 \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \uloopr{} \ar[rr]   & &  \bullet_{v_2}  \uloopr{}   \\
 \bullet_{v_4}   \ar[u]  \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[u] \\
 }$}
 &
 6
 \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 &  0 & 0 \\
$\omega_{21}$  & $\omega_{22}$ & $\omega_{23}$ & 1  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 9
 &
 0
 &
 (2,1)(1,4)(2,1)(2,1)
 &
 \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \uloopr{} \ar[rr]   & &  \bullet_{v_2}  \uloopr{}   \\
 \bullet_{v_4}   \ar[urr]  \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[u] \\
 }$}
 &
 5
 
 \\
&&&&&\\
\hline
\end{tabular}
\begin{tabular}{|c||c||c||c||c||c|}
\hline
&&&&&\\
 & \rm{Number of zeros} & \rm{Number of zeros} & ($deg^+(v)$, $deg^-(v)$) & \rm{Graph} & Type  \\
 &  & \rm{in the main diagonal}  & & &\\
&&&&&\\
\hline
\hline
&&&&&\\[-0.2cm]

$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 &  0 & 0 \\
$\omega_{21}$  & $\omega_{22}$ & $\omega_{23}$ & 0  \\
0 & 0 &  $\omega_{33}$  & 1 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
&
9
&
0
&
(2,1)(1,3)(2,2)(2,1)
&
\scalebox{0.6}{
	$\xymatrix{
		\bullet_{v_1} \uloopr{} \ar[rr]   & &  \bullet_{v_2}  \uloopr{}   \\
		\bullet_{v_4}   \ar[rr]  \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[u] \\
	}$}

&
6

\\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 &  0 & 1 \\
$\omega_{21}$  & $\omega_{22}$ & $\omega_{23}$ & 1  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 8
 &
 0
 &
 (2,2)(1,4)(2,1)(3,1)
 &
 \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \uloopr{} \ar[rr]   & &  \bullet_{v_2}  \uloopr{}   \\
 \bullet_{v_4}   \ar[u] \ar[urr] \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[u] \\
 }$}

 &
 7
 \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 &  0 & 0 \\
$\omega_{21}$  & $\omega_{22}$ & $\omega_{23}$ & 1  \\
0 & 0 &  $\omega_{33}$  & 1 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 8
 &
 0
 &
 (2,1)(1,4)(2,2)(3,1)
 &
 \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \uloopr{} \ar[rr]   & &  \bullet_{v_2}  \uloopr{}   \\
 \bullet_{v_4}   \ar[rr] \ar[urr] \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[u] \\
 }$}

 &
 7
 \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & 0  & 1 \\
0 & $\omega_{22}$  & $\omega_{23}$ & 0  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 9
 &
 0
 &
 (1,3)(2,2)(2,1)(2,1)
 &
 \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \uloopr{}    & &  \bullet_{v_2}  \uloopr{} \ar[ll]  \\
 \bullet_{v_4}   \ar[u] \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[u] \\
 }$}

 &
 6
 \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & 0  & 0 \\
0 & $\omega_{22}$  & $\omega_{23}$ & 1  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 9
 &
 0
 &
 (1,2)(2,3)(2,1)(2,1)
 &
 \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \uloopr{}    & &  \bullet_{v_2}  \uloopr{} \ar[ll]  \\
 \bullet_{v_4}   \ar[urr] \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[u] \\
 }$}

 &
 8
 \\
&&&&&\\
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & 0  & 1 \\
0 & $\omega_{22}$  & $\omega_{23}$ & 1  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 8
 &
 0
 &
 (1,3)(2,3)(2,1)(3,1)
 &
 \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \uloopr{}    & &  \bullet_{v_2}  \uloopr{} \ar[ll]  \\
 \bullet_{v_4}   \ar[u] \ar[urr] \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[u] \\
 }$}

 &
 9
 \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$  & 1 \\
$\omega_{21}$ & $\omega_{22}$  & 0 & 0  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 9
 &
 0
 &
 (2,3)(1,2)(2,1)(2,1)
 &
 \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \uloopr{} \ar[rr]   & &  \bullet_{v_2}  \uloopr{}   \\
 \bullet_{v_4}    \ar[u] \dloopr{}  & &  \bullet_{v_3} \dloopr{}  \ar[ull] \\
 }$}

 &
 8
 \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$  & 0 \\
$\omega_{21}$ & $\omega_{22}$  & 0 & 1  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 9
 &
 0
 &
 (2,2)(1,3)(2,1)(2,1)
 &
 \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \uloopr{} \ar[rr]   & &  \bullet_{v_2}  \uloopr{}   \\
 \bullet_{v_4}    \ar[urr] \dloopr{}  & &  \bullet_{v_3} \dloopr{}  \ar[ull] \\
 }$}

 &
 6
\\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$  & 1 \\
$\omega_{21}$ & $\omega_{22}$  & 0 & 1  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 8
 &
 0
 &
(2,3)(1,3)(2,1)(3,1)
 &
 \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \uloopr{} \ar[rr]   & &  \bullet_{v_2}  \uloopr{}   \\
 \bullet_{v_4}    \ar[u] \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[u] \ar[ull] \\
 }$}

 &
 9

 \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 &  $\omega_{13}$ & 1 \\
0 & $\omega_{22}$ & $\omega_{23}$ & 0  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 9
 &
 0
 &
 (1,3)(1,2)(3,1)(2,1)
 &
 \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \uloopr{}    & &  \bullet_{v_2}  \uloopr{}   \\
 \bullet_{v_4}    \ar[u] \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[u] \ar[ull] \\
 }$}

 &
 1
 
 \\
&&&&&\\
\hline
\end{tabular}
\begin{tabular}{|c||c||c||c||c||c|}
\hline
&&&&&\\
 & \rm{Number of zeros} & \rm{Number of zeros} & ($deg^+(v)$, $deg^-(v)$) & \rm{Graph} & Type  \\
 &  & \rm{in the main diagonal}  & & &\\
&&&&&\\
\hline
\hline
&&&&&\\[-0.2cm]

$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 &  $\omega_{13}$ & 0 \\
0 & $\omega_{22}$ & $\omega_{23}$ & 1  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
&
9
&
0
&
(1,2)(1,3)(3,1)(2,1)
&
\scalebox{0.6}{
	$\xymatrix{
		\bullet_{v_1} \uloopr{}    & &  \bullet_{v_2}  \uloopr{}   \\
		\bullet_{v_4}    \ar[urr] \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[u] \ar[ull] \\
	}$}

&
1

\\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 &  $\omega_{13}$ & 1 \\
0 & $\omega_{22}$ & $\omega_{23}$ & 1  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 8
 &
 0
 &
 (1,3)(1,3)(3,1)(3,1)
 &

 \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \uloopr{}    & &  \bullet_{v_2}  \uloopr{}   \\
 \bullet_{v_4}    \ar[u]\ar[urr] \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[u] \ar[ull] \\
 }$}

 &
 10
 %%%%%%%%%%%%%%%%%%%%%%
 \\
 &&&&&\\[-0.2cm]
 \hline
 \hline
 &&&&&\\[-0.2cm]
 $\left(\begin{tabular}{ccc|c}
 $\omega_{11}$ & $\omega_{12}$  &  $\omega_{13}$ & 1 \\
 $\omega_{21}$  &  0 &  0 & 0  \\
 0 & 0 &  $\omega_{33}$  & 0 \\
 \hline
 0 & 0 &  0 & 1\\
 \end{tabular}\right)$
 &
 9
 &
 1
 &
 (2,4)(1,1)(2,1)(2,1)
 &
 \scalebox{0.6}{
 	$\xymatrix{
 		\bullet_{v_1} \ar@/^{-6pt}/[rr] \uloopr{} & &  \bullet_{v_2} \ar@/^{-9pt}/[ll]     \\
 		\bullet_{v_4}   \ar[u]  \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[ull] \\
 	}$}
 
 &
 11

 %%%%%%%%%%%%%%%%%%%%%%%%%%%
 
 \\
 &&&&&\\[-0.2cm]
 \hline
 \hline
 &&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$  &  $\omega_{13}$ & 0 \\
$\omega_{21}$  &  0 &  0 & 1  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 9
 &
 1
 &
 (2,3)(1,2)(2,1)(2,1)
 &
 \scalebox{0.6}{
 $\xymatrix{
 	\bullet_{v_1} \ar@/^{-6pt}/[rr] \uloopr{} & &  \bullet_{v_2} \ar@/^{-9pt}/[ll]     \\
 	\bullet_{v_4}   \ar[urr]  \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[ull] \\
 }$}
 
 &
 12
 
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
 \\
 &&&&&\\[-0.2cm]
 \hline
 \hline
 &&&&&\\[-0.2cm]
 $\left(\begin{tabular}{ccc|c}
 $\omega_{11}$ & $\omega_{12}$  &  $\omega_{13}$ & 1 \\
 $\omega_{21}$  &  0 &  0 & 1  \\
 0 & 0 &  $\omega_{33}$  & 0 \\
 \hline
 0 & 0 &  0 & 1\\
 \end{tabular}\right)$
 &
 8
 &
 1
 &
 (2,4)(1,2)(2,1)(3,1)
 &
 \scalebox{0.6}{
 $\xymatrix{
 	\bullet_{v_1} \ar@/^{-6pt}/[rr] \uloopr{} & &  \bullet_{v_2} \ar@/^{-9pt}/[ll]     \\
 	\bullet_{v_4}   \ar[urr]  \dloopr{} \ar[u] & &  \bullet_{v_3} \dloopr{} \ar[ull] \\
 }$}
 
 &
 13 
 
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

 \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$  &  0 & 1 \\
$\omega_{21}$  & $\omega_{22}$ & $\omega_{23}$ & 0  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 9
 &
 1
 &
 (1,2)(2,3)(2,1)(2,1)
 &
  \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \ar@/^{-6pt}/[rr]  & &  \bullet_{v_2} \ar@/^{-9pt}/[ll] \uloopr{}    \\
 \bullet_{v_4}   \ar[u]  \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[u] \\
 }$}

 &
 12
 \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$  &  0 & 0 \\
$\omega_{21}$  & $\omega_{22}$ & $\omega_{23}$ & 1  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 9
 &
 1
 &
 (1,1)(2,4)(2,1)(2,1)
 &
  \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \ar@/^{-6pt}/[rr]  & &  \bullet_{v_2} \ar@/^{-9pt}/[ll] \uloopr{}    \\
 \bullet_{v_4}   \ar[urr]  \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[u] \\
 }$}

 &
 11
 \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$  &  0 & 1 \\
$\omega_{21}$  & $\omega_{22}$ & $\omega_{23}$ & 1  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 8
 &
 1
 &
 (1,2)(2,4)(2,1)(3,1)
 &
  \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \ar@/^{-6pt}/[rr]  & &  \bullet_{v_2} \ar@/^{-9pt}/[ll] \uloopr{}    \\
 \bullet_{v_4}   \ar[u]  \ar[urr] \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[u] \\
 }$}

 &
 13
 \\
&&&&&\\
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & 0  & 1 \\
 $\omega_{21}$  & 0 &  $\omega_{23}$ & 0  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 9
 &
 1
 &
 (2,3)(1,2)(2,1)(2,1)
 &
  \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \ar@/^{-6pt}/[rr] \uloopr{} & &  \bullet_{v_2} \ar@/^{-9pt}/[ll]     \\
 \bullet_{v_4}   \ar[u]   \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[u] \\
 }$}
 &
 12
 \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & 0  & 0 \\
 $\omega_{21}$  & 0 &  $\omega_{23}$ & 1  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 9
 &
 1
 &
 (2,2)(1,3)(2,1)(2,1)
 &
  \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \ar@/^{-6pt}/[rr] \uloopr{} & &  \bullet_{v_2} \ar@/^{-9pt}/[ll]     \\
 \bullet_{v_4}   \ar[urr]   \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[u] \\
 }$}

 &
 14
 
 \\
&&&&&\\
\hline
\end{tabular}
\begin{tabular}{|c||c||c||c||c||c|}
\hline
&&&&&\\
 & \rm{Number of zeros} & \rm{Number of zeros} & ($deg^+(v)$, $deg^-(v)$) & \rm{Graph} & Type  \\
 &  & \rm{in the main diagonal}  & & &\\
&&&&&\\
\hline
\hline
&&&&&\\[-0.2cm]

$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & 0  & 1 \\
$\omega_{21}$  & 0 &  $\omega_{23}$ & 1  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
&
8
&
1
&
(2,3)(1,3)(2,1)(3,1)
&
\scalebox{0.6}{
	$\xymatrix{
		\bullet_{v_1} \ar@/^{-6pt}/[rr] \uloopr{} & &  \bullet_{v_2} \ar@/^{-9pt}/[ll]     \\
		\bullet_{v_4}   \ar[u] \ar[urr]  \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[u] \\
	}$}

&
15
\\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$  & 1 \\
$\omega_{21}$ & $\omega_{22}$  & 0 & 0  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
&
9
&
1
&
(1,3)(2,2)(2,1)(2,1)
&
\scalebox{0.6}{
	$\xymatrix{
		\bullet_{v_1} \ar@/^{-6pt}/[rr]  & &  \bullet_{v_2} \ar@/^{-9pt}/[ll]   \uloopr{}  \\
		\bullet_{v_4}   \ar[u]   \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[ull] \\
	}$}

&
14
\\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$  & 0 \\
$\omega_{21}$ & $\omega_{22}$  & 0 & 1  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
&
9
&
1
&
(1,2)(2,3)(2,1)(2,1)
&
\scalebox{0.6}{
	$\xymatrix{
		\bullet_{v_1} \ar@/^{-6pt}/[rr]  & &  \bullet_{v_2} \ar@/^{-9pt}/[ll]   \uloopr{}  \\
		\bullet_{v_4}   \ar[urr]   \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[ull] \\
	}$}
&
12
\\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$  & 1 \\
$\omega_{21}$ & $\omega_{22}$  & 0 & 1  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
&
8
&
1
&
(1,3)(2,3)(2,1)(3,1)
&
\scalebox{0.6}{
	$\xymatrix{
		\bullet_{v_1} \ar@/^{-6pt}/[rr]  & &  \bullet_{v_2} \ar@/^{-9pt}/[ll]   \uloopr{}  \\
		\bullet_{v_4}   \ar[urr] \ar[u]  \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[ull] \\
	}$}
&
15

\\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  $\omega_{13}$ & 1 \\
$\omega_{21}$ & 0 & $\omega_{23}$ & 0  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 9
 &
 2
 &
 (1,3)(1,2)(3,1)(2,1)
 &

 \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \ar@/^{-6pt}/[rr]  & &  \bullet_{v_2} \ar@/^{-9pt}/[ll]     \\
 \bullet_{v_4}    \ar[u]  \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[ull] \ar[u]  \\
 }$}
 &
 4
 \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  $\omega_{13}$ & 0 \\
$\omega_{21}$ & 0 & $\omega_{23}$ & 1  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 8
 &
 2
 &
 (1,2)(1,3)(3,1)(2,1)
 &

 \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \ar@/^{-6pt}/[rr]  & &  \bullet_{v_2} \ar@/^{-9pt}/[ll]     \\
 \bullet_{v_4}    \ar[urr]  \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[ull] \ar[u]  \\
 }$}
 &
 16
 \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  $\omega_{13}$ & 1 \\
$\omega_{21}$ & 0 & $\omega_{23}$ & 1  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 8
 &
 2
 &
 (1,3)(1,3)(3,1)(3,1)
 &

 \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \ar@/^{-6pt}/[rr]  & &  \bullet_{v_2} \ar@/^{-9pt}/[ll]     \\
 \bullet_{v_4}    \ar[urr] \ar[u]  \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[ull] \ar[u]  \\
 }$}
 &
 17
 \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$  &  $\omega_{13}$ & 1 \\
$\omega_{21}$  & $\omega_{22}$ &  0 & 0  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 8
 &
 0
 &
 (2,4)(2,2)(2,1)(2,1)
 &

 \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \ar@/^{-6pt}/[rr] \uloopr{} & &  \bullet_{v_2} \ar@/^{-9pt}/[ll]  \uloopr{}   \\
 \bullet_{v_4}    \ar[u]  \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[ull]   \\
 }$}
 &
 18
 \\
&&&&&\\
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$  &  $\omega_{13}$ & 0 \\
$\omega_{21}$  & $\omega_{22}$ &  0 & 1  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$ &
 8
 &
 0
 &
 (2,3)(2,3)(2,1)(2,1)
 &

 \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \ar@/^{-6pt}/[rr] \uloopr{} & &  \bullet_{v_2} \ar@/^{-9pt}/[ll]  \uloopr{}   \\
 \bullet_{v_4}    \ar[urr]  \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[ull]   \\
 }$}
 &
 19
 \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$  &  $\omega_{13}$ & 1 \\
$\omega_{21}$  & $\omega_{22}$ &  0 & 1  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$ &
 7
 &
 0
 &
 (2,4)(2,3)(2,1)(3,1)
 &

 \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \ar@/^{-6pt}/[rr] \uloopr{} & &  \bullet_{v_2} \ar@/^{-9pt}/[ll]  \uloopr{}   \\
 \bullet_{v_4}  \ar[u]  \ar[urr]  \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[ull]   \\
 }$}

 &
 20
 
 \\
&&&&&\\
\hline
\end{tabular}}
\caption{$A$ satisfies Condition (3,2,3)}
\end{figure}
\end{center}

\begin{center}
\begin{figure}[H]
\scalebox{0.60}{
\begin{tabular}{|c||c||c||c||c||c|}
\hline
&&&&&\\
 & \rm{Number of zeros} & \rm{Number of zeros} & ($deg^+(v)$, $deg^-(v)$) & \rm{Graph} & Type  \\
 &  & \rm{in the main diagonal}  & & &\\
&&&&&\\
\hline
\hline
&&&&&\\[-0.2cm]

$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & 0  & 1 \\
$\omega_{21}$  & $\omega_{22}$ &  $\omega_{23}$ & 0  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
&
8
&
0
&
(2,3)(2,3)(2,1)(2,1)
&

\scalebox{0.6}{
	$\xymatrix{
		\bullet_{v_1} \ar@/^{-6pt}/[rr] \uloopr{} & &  \bullet_{v_2} \ar@/^{-9pt}/[ll]  \uloopr{}   \\
		\bullet_{v_4}    \ar[u]  \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[u]   \\
	}$}

&
19
\\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & 0  & 0 \\
$\omega_{21}$  & $\omega_{22}$ &  $\omega_{23}$ & 1  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
&
8
&
0
&
(2,2)(2,4)(2,1)(2,1)
&

\scalebox{0.6}{
	$\xymatrix{
		\bullet_{v_1} \ar@/^{-6pt}/[rr] \uloopr{} & &  \bullet_{v_2} \ar@/^{-9pt}/[ll]  \uloopr{}   \\
		\bullet_{v_4}    \ar[urr]  \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[u]   \\
	}$}

&
18
\\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & 0  & 1 \\
$\omega_{21}$  & $\omega_{22}$ &  $\omega_{23}$ & 1 \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
&
7
&
0
&
(2,3)(2,4)(2,1)(3,1)
&

\scalebox{0.6}{
	$\xymatrix{
		\bullet_{v_1} \ar@/^{-6pt}/[rr] \uloopr{} & &  \bullet_{v_2} \ar@/^{-9pt}/[ll]  \uloopr{}   \\
		\bullet_{v_4}    \ar[urr] \ar[u] \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[u]   \\
	}$}

&
20
\\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$  & 1 \\
0 & $\omega_{22}$ & $\omega_{23}$  & 0  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
&
8
&
0
&
(1,4)(2,2)(3,1)(2,1)
&

\scalebox{0.6}{
	$\xymatrix{
		\bullet_{v_1} \uloopr{}    & &  \bullet_{v_2}  \uloopr{} \ar[ll]  \\
		\bullet_{v_4}    \ar[u] \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[u] \ar[ull] \\
	}$}
&
7
\\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$  & 0 \\
0 & $\omega_{22}$ & $\omega_{23}$  & 1  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 8
 &
 0
 &
 (1,3)(2,3)(3,1)(2,1)
 &

 \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \uloopr{}    & &  \bullet_{v_2}  \uloopr{} \ar[ll]  \\
 \bullet_{v_4}    \ar[urr] \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[u] \ar[ull] \\
 }$}
 &
 9
 \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$  & 1 \\
0 & $\omega_{22}$ & $\omega_{23}$  & 1  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 7
 &
 0
 &
 (1,4)(2,3)(3,1)(3,1)
 &

 \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \uloopr{}    & &  \bullet_{v_2}  \uloopr{} \ar[ll]  \\
 \bullet_{v_4}    \ar[u] \ar[urr]  \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[u] \ar[ull] \\
 }$}
 &
 21
 \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$ & 1 \\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 0  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 8
 &
 0
 &
 (2,3)(1,3)(3,1)(2,1)
 &

 \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \uloopr{} \ar[rr]   & &  \bullet_{v_2}  \uloopr{}   \\
 \bullet_{v_4}    \ar[u] \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[u] \ar[ull] \\
 }$}
 &
 9
 \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$ & 0 \\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 1  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 8
 &
 0
 &
 (2,2)(1,4)(3,1)(2,1)
 &

 \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \uloopr{} \ar[rr]   & &  \bullet_{v_2}  \uloopr{}   \\
 \bullet_{v_4}    \ar[urr] \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[u] \ar[ull] \\
 }$}
 &
 7
 \\
&&&&&\\
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$ & 1 \\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 1  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 7
 &
 0
 &
 (2,3)(1,4)(3,1)(3,1)
 &

 \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \uloopr{} \ar[rr]   & &  \bullet_{v_2}  \uloopr{}   \\
 \bullet_{v_4}    \ar[u]\ar[urr] \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[u] \ar[ull] \\
 }$} &
 21
 \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$  &  $\omega_{13}$ & 1 \\
$\omega_{21}$  & 0 & $\omega_{23}$ & 0  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
&
 8
 &
 1
 &
 (2,4)(1,2)(3,1)(2,1)
 &

 \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \ar@/^{-6pt}/[rr] \uloopr{} & &  \bullet_{v_2} \ar@/^{-9pt}/[ll]     \\
 \bullet_{v_4}    \ar[u] \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[u] \ar[ull]  \\
 }$}

 &
 13

 \\
&&&&&\\
\hline
\end{tabular}}
\caption{$A$ satisfies Condition (3,2,3)}
\end{figure}
\end{center}

\begin{center}
\begin{figure}[H]
\scalebox{0.60}{
\begin{tabular}{|c||c||c||c||c||c|}
\hline
&&&&&\\
 & \rm{Number of zeros} & \rm{Number of zeros} & ($deg^+(v)$, $deg^-(v)$) & \rm{Graph} & Type  \\
 &  & \rm{in the main diagonal}  & & &\\
&&&&&\\
\hline
\hline
&&&&&\\[-0.2cm]

 $\left(\begin{tabular}{ccc|c}
 $\omega_{11}$ & $\omega_{12}$  &  $\omega_{13}$ & 0 \\
 $\omega_{21}$  & 0 & $\omega_{23}$ & 1  \\
 0 & 0 &  $\omega_{33}$  & 0 \\
 \hline
 0 & 0 &  0 & 1\\
 \end{tabular}\right)$
 &
 8
 &
 1
 &
 (2,3)(1,3)(3,1)(2,1)
 &
 
 \scalebox{0.6}{
 	$\xymatrix{
 		\bullet_{v_1} \ar@/^{-6pt}/[rr] \uloopr{} & &  \bullet_{v_2} \ar@/^{-9pt}/[ll]     \\
 		\bullet_{v_4}    \ar[urr] \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[u] \ar[ull]  \\
 	}$}
 &
 15
 \\
 &&&&&\\[-0.2cm]
 \hline
 \hline
 &&&&&\\[-0.2cm]
 $\left(\begin{tabular}{ccc|c}
 $\omega_{11}$ & $\omega_{12}$  &  $\omega_{13}$ & 1 \\
 $\omega_{21}$  & 0 & $\omega_{23}$ & 1  \\
 0 & 0 &  $\omega_{33}$  & 0 \\
 \hline
 0 & 0 &  0 & 1\\
 \end{tabular}\right)$
 &
 7
 &
 1
 &
 (2,4)(1,3)(3,1)(3,1)
 &
 
 \scalebox{0.6}{
 	$\xymatrix{
 		\bullet_{v_1} \ar@/^{-6pt}/[rr] \uloopr{} & &  \bullet_{v_2} \ar@/^{-9pt}/[ll]     \\
 		\bullet_{v_4}    \ar[urr] \ar[u] \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[u] \ar[ull]  \\
 	}$}
 &
 22
 \\
 &&&&&\\[-0.2cm]
 \hline
 \hline
 &&&&&\\[-0.2cm]
 $\left(\begin{tabular}{ccc|c}
 0 & $\omega_{12}$ & $\omega_{13}$   & 1 \\
 $\omega_{21}$  & $\omega_{22}$ &  $\omega_{23}$ & 0 \\
 0 & 0 &  $\omega_{33}$  & 0 \\
 \hline
 0 & 0 &  0 & 1\\
 \end{tabular}\right)$
 &
 8
 &
 1
 &
 (1,3)(2,3)(3,1)(2,1)
 &
 
 \scalebox{0.6}{
 	$\xymatrix{
 		\bullet_{v_1} \ar@/^{-6pt}/[rr]  & &  \bullet_{v_2} \ar@/^{-9pt}/[ll] \uloopr{}    \\
 		\bullet_{v_4}     \ar[u] \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[u] \ar[ull]  \\
 	}$}
 &
 15
 \\
 &&&&&\\[-0.2cm]
 \hline
 \hline
 &&&&&\\[-0.2cm]
 $\left(\begin{tabular}{ccc|c}
 0 & $\omega_{12}$ & $\omega_{13}$   & 0 \\
 $\omega_{21}$  & $\omega_{22}$ &  $\omega_{23}$ & 1 \\
 0 & 0 &  $\omega_{33}$  & 0 \\
 \hline
 0 & 0 &  0 & 1\\
 \end{tabular}\right)$
 &
 8
 &
 1
 &
 (1,2)(2,4)(3,1)(2,1)
 &
 
 \scalebox{0.6}{
 	$\xymatrix{
 		\bullet_{v_1} \ar@/^{-6pt}/[rr]  & &  \bullet_{v_2} \ar@/^{-9pt}/[ll] \uloopr{}    \\
 		\bullet_{v_4}     \ar[urr] \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[u] \ar[ull]  \\
 	}$}
 
 &
 13
 
 \\
 &&&&&\\[-0.2cm]
 \hline
 \hline
 &&&&&\\[-0.2cm]

$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$   & 1 \\
 $\omega_{21}$  & $\omega_{22}$ &  $\omega_{23}$ & 1 \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 7
 &
 1
 &
 (1,3)(2,4)(3,1)(3,1)
 &

 \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \ar@/^{-6pt}/[rr]  & &  \bullet_{v_2} \ar@/^{-9pt}/[ll] \uloopr{}    \\
 \bullet_{v_4}  \ar[urr]   \ar[u] \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[u] \ar[ull]  \\
 }$}

 &
 22
 \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$  & 1 \\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$  & 0  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
 7
 &
 0
 &
 (2,4)(2,3)(3,1)(2,1)
 &

 \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \ar@/^{-6pt}/[rr] \uloopr{} & &  \bullet_{v_2} \ar@/^{-9pt}/[ll] \uloopr{}    \\
 \bullet_{v_4}     \ar[u] \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[u] \ar[ull]  \\
 }$}

 &
 20
 \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$  & 0 \\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$  & 1  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
 &
7
 &
 0
 &
 (2,3)(2,4)(3,1)(2,1)
 &

 \scalebox{0.6}{
$\xymatrix{
  \bullet_{v_1} \ar@/^{-6pt}/[rr] \uloopr{} & &  \bullet_{v_2} \ar@/^{-9pt}/[ll] \uloopr{}    \\
 \bullet_{v_4}     \ar[urr] \dloopr{}  & &  \bullet_{v_3} \dloopr{} \ar[u] \ar[ull]  \\
 }$}
 &
 20
 \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$  & 1 \\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$  & 1  \\
0 & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}

==> (inline-3) <==
\begin{tabular}{|c||c|}
\hline
&\\
& \\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%tres entradas no nulas%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  0 & 1 \\
$\omega_{21}$ & 0 & 0 & 0 \\
0 & 0 &  $\omega_{33}$  & 1 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{21}$ &  0 & 0 \\
$\omega_{12}$ & 0 & 0 & 1 \\
0 & 0 &  $\omega_{33}$  & 1 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%% 4 entradas no nulas %%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 0 \\
0 & $\omega_{22}$  & 0 & 1 \\
0 & 0 &  $\omega_{33}$  & 1 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{22}$ &  0 & 0 & 1 \\
$\omega_{12}$ & $\omega_{11}$ & 0 & 0 \\
0 & 0 &  $\omega_{33}$  & 1 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 0\\
0 & $\omega_{22}$  & 0 & 1 \\
0 & 0 &  $\omega_{33}$  & 1 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  0 & $\omega_{12}$ & 0 \\
0 & $\omega_{33}$ & 0 & 1 \\
0 & 0 &  $\omega_{22}$  & 1 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 0 \\
0 & $\omega_{22}$  & 0 & 1 \\
0 & 0 &  $\omega_{33}$  & 1 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{22}$ &  0 & 0 & 1 \\
0 & $\omega_{33}$ & $\omega_{32}$ & 0 \\
0 & 0 &  $\omega_{11}$  & 1 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 1 \\
0 & $\omega_{22}$  & 0 & 1 \\
0 & 0 &  $\omega_{33}$  & 1 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{22}$ &  0 & 0 & 1 \\
$\omega_{12}$ & $\omega_{11}$ & 0 & 1 \\
0 & 0 &  $\omega_{33}$  & 1 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 1 \\
0 & $\omega_{22}$  & 0 & 1 \\
0 & 0 &  $\omega_{33}$  & 1 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  0 & $\omega_{12}$ & 1 \\
0 & $\omega_{33}$ & 0 & 1 \\
0 & 0 &  $\omega_{22}$  & 1 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 1 \\
0 & $\omega_{22}$  & 0 & 1 \\
0 & 0 &  $\omega_{33}$  & 1 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{22}$ &  0 & 0 & 1 \\
0 & $\omega_{33}$ & $\omega_{31}$  & 1 \\
0 & 0 &  $\omega_{11}$  & 1 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$  & $\omega_{12}$ & 0 & 1 \\
$\omega_{21}$ & 0 & 0  & 0 \\
0 & 0 & $\omega_{33}$ & 1   \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 &  $\omega_{21}$  & 0 & 0 \\
$\omega_{12}$ & $\omega_{11}$  & 0 & 1  \\
 0 & 0 & $\omega_{33}$  &  1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$  & $\omega_{12}$ & 0 & 0 \\
$\omega_{21}$ & 0 & 0  & 1 \\
0 & 0 & $\omega_{33}$ & 1   \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 &  $\omega_{21}$  & 0 & 1 \\
$\omega_{12}$ & $\omega_{11}$  & 0 & 0  \\
 0 & 0 & $\omega_{33}$  &  1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%

$\left(\begin{tabular}{ccc|c}
$\omega_{11}$  & $\omega_{12}$ & 0 & 1 \\
$\omega_{21}$ & 0 & 0  & 1 \\
0 & 0 & $\omega_{33}$ & 1   \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 &  $\omega_{21}$  & 0 & 1 \\
$\omega_{12}$ & $\omega_{11}$  & 0 & 1  \\
 0 & 0 & $\omega_{33}$  &  1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$

\\
&\\
\hline
\end{tabular}
\begin{tabular}{|c||c|}
		\hline
		&\\
		& (1,2) \\
		&\\[-0.2cm]
		\hline
		\hline
		&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$  & $\omega_{13}$ & 0 \\
$\omega_{21}$ & 0 & 0 & 0 \\
0 & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 &   $\omega_{21}$ & 0 & 0 \\
$\omega_{12}$ & 0 &  $\omega_{13}$  & 0 \\
0 & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$  & $\omega_{13}$ & 1 \\
$\omega_{21}$ & 0 & 0 & 0 \\
0 & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 &   $\omega_{21}$ & 0 & 0 \\
$\omega_{12}$ & 0 &  $\omega_{13}$  & 1 \\
0 & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$  & $\omega_{13}$ & 0 \\
$\omega_{21}$ & 0 & 0 & 1 \\
0 & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 &   $\omega_{21}$ & 0 & 1 \\
$\omega_{12}$ & 0 &  $\omega_{13}$  & 0 \\
0 & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$  & $\omega_{13}$ & 1 \\
$\omega_{21}$ & 0 & 0 & 1 \\
0 & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 &   $\omega_{21}$ & 0 & 1 \\
$\omega_{12}$ & 0 &  $\omega_{13}$  & 1 \\
0 & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$  & $\omega_{13}$ & 0 \\
0 & $\omega_{22}$ & 0  & 1 \\
0 & 0 & $\omega_{33}$  & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{22}$ &  0  & 0 & 1 \\
$\omega_{12}$ & $\omega_{11}$ & $\omega_{13}$  & 0 \\
0 & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$  & $\omega_{13}$ & 1 \\
0 & $\omega_{22}$ & 0  & 1 \\
0 & 0 & $\omega_{33}$  & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{22}$ &  0  & 0 & 1 \\
$\omega_{12}$ & $\omega_{11}$ & $\omega_{13}$  & 1 \\
0 & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &   $\omega_{12}$ & 0 & 1 \\
$\omega_{21}$ & $\omega_{22}$  & 0 & 0 \\
0 & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{22}$ &   $\omega_{21}$ & 0 & 0 \\
$\omega_{12}$ & $\omega_{11}$  & 0 & 1 \\
0 & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & 0 & 0 \\
0 & $\omega_{22}$ & $\omega_{23}$  & 0 \\
0 & 0 & $\omega_{33}$  & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{22}$ &  0 & $\omega_{23}$  & 0 \\
$\omega_{12}$ & $\omega_{11}$  & 0 & 0 \\
0 & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & 0 & 1 \\
0 & $\omega_{22}$ & $\omega_{23}$  & 0 \\
0 & 0 & $\omega_{33}$  & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{22}$ &  0 & $\omega_{23}$  & 0 \\
$\omega_{12}$ & $\omega_{11}$  & 0 & 1 \\
0 & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$

\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

%%%%%%%%%%%%%%%%%%%%%tres entradas no nulas%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & 0 & 0 \\
0 & $\omega_{22}$ & $\omega_{23}$  & 1 \\
0 & 0 & $\omega_{33}$  & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{22}$ &  0 & $\omega_{23}$  & 1 \\
$\omega_{12}$ & $\omega_{11}$  & 0 & 0 \\
0 & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$

\\
&\\
\hline
\end{tabular}
\begin{tabular}{|c||c|}
						\hline
						&\\
						& (1,2) \\
						&\\[-0.2cm]
						\hline
						\hline
						&\\[-0.2cm]
%%%%%%%%%%%%%%%% 4 entradas no nulas %%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & 0 & 1 \\
0 & $\omega_{22}$ & $\omega_{23}$  & 1 \\
0 & 0 & $\omega_{33}$  & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{22}$ &  0 & $\omega_{23}$  & 1 \\
$\omega_{12}$ & $\omega_{11}$  & 0 & 1 \\
0 & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$  & 1 \\
0 & $\omega_{22}$  & $\omega_{23}$ & 0 \\
0 & 0 &  $\omega_{33}$  & 1 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{22}$ & 0 & $\omega_{23}$  & 0 \\
0 & $\omega_{11}$  & $\omega_{13}$ & 1 \\
0 & 0 &  $\omega_{33}$  & 1 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  $\omega_{13}$ & 0 \\
$\omega_{21}$  & 0 & 0 & 0  \\
0 & 0 &  $\omega_{33}$  & 1 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{21}$ &  0 & 0 \\
$\omega_{12}$ & $\omega_{11}$ & $\omega_{13}$ & 0 \\
0 & 0 &  $\omega_{33}$  & 1 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  $\omega_{13}$ & 1 \\
$\omega_{21}$  & 0 & 0 & 0  \\
0 & 0 &  $\omega_{33}$  & 1 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{21}$ &  0 & 0 \\
$\omega_{12}$ & $\omega_{11}$ & $\omega_{13}$ & 1 \\
0 & 0 &  $\omega_{33}$  & 1 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  $\omega_{13}$ & 0 \\
$\omega_{21}$  & 0 & 0 & 1  \\
0 & 0 &  $\omega_{33}$  & 1 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{21}$ &  0 & 1 \\
$\omega_{12}$ & $\omega_{11}$ & $\omega_{13}$ & 0 \\
0 & 0 &  $\omega_{33}$  & 1 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  $\omega_{13}$ & 1 \\
$\omega_{21}$  & 0 & 0 & 1  \\
0 & 0 &  $\omega_{33}$  & 1 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{21}$ &  0 & 1 \\
$\omega_{12}$ & $\omega_{11}$ & $\omega_{13}$ & 1 \\
0 & 0 &  $\omega_{33}$  & 1 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$  & $\omega_{12}$ & 0 & 0 \\
$\omega_{21}$ & 0 & $\omega_{23}$  & 0 \\
0 & 0 & $\omega_{33}$ & 1   \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 &  $\omega_{21}$  & $\omega_{23}$ & 0 \\
$\omega_{12}$ & $\omega_{11}$  & 0 & 0  \\
 0 & 0 & $\omega_{33}$  &  1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$  & $\omega_{12}$ & 0 & 1 \\
$\omega_{21}$ & 0 & $\omega_{23}$  & 0 \\
0 & 0 & $\omega_{33}$ & 1   \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 &  $\omega_{21}$  & $\omega_{23}$ & 0 \\
$\omega_{12}$ & $\omega_{11}$  & 0 & 1  \\
 0 & 0 & $\omega_{33}$  &  1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$

\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{ccc|c}
$\omega_{11}$  & $\omega_{12}$ & 0 & 0 \\
$\omega_{21}$ & 0 & $\omega_{23}$  & 1 \\
0 & 0 & $\omega_{33}$ & 1   \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 &  $\omega_{21}$  & $\omega_{23}$ & 1 \\
$\omega_{12}$ & $\omega_{11}$  & 0 & 0  \\
 0 & 0 & $\omega_{33}$  &  1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$

\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{ccc|c}
$\omega_{11}$  & $\omega_{12}$ & 0 & 1 \\
$\omega_{21}$ & 0 & $\omega_{23}$  & 1 \\
0 & 0 & $\omega_{33}$ & 1   \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
&
$\left(\begin{tabular}{ccc|c}
0 &  $\omega_{21}$  & $\omega_{23}$ & 1 \\
$\omega_{12}$ & $\omega_{11}$  & 0 & 1  \\
0 & 0 & $\omega_{33}$  &  1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\
\hline
 \end{tabular}
\begin{tabular}{|c||c|}
		\hline
		&\\
		& (1,2) \\
		&\\[-0.2cm]
		\hline
		\hline
		&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$  & $\omega_{13}$ & 1 \\
$\omega_{21}$ & 0 & $\omega_{23}$ & 0 \\
0 & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 &   $\omega_{21}$ & $\omega_{23}$ & 0 \\
$\omega_{12}$ & 0 &  $\omega_{13}$  & 1 \\
0 & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$  & $\omega_{13}$ & 0 \\
$\omega_{21}$ & $\omega_{22}$ & 0 & 0 \\
0 & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{22}$ &   $\omega_{21}$ & 0 & 0 \\
$\omega_{12}$ & $\omega_{11}$ &  $\omega_{13}$  & 0 \\
0 & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$  & $\omega_{13}$ & 1 \\
$\omega_{21}$ & $\omega_{22}$ & 0 & 0 \\
0 & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{22}$ &   $\omega_{21}$ & 0 & 0 \\
$\omega_{12}$ & $\omega_{11}$ &  $\omega_{13}$  & 1 \\
0 & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$  & $\omega_{13}$ & 0 \\
$\omega_{21}$ & $\omega_{22}$ & 0 & 1 \\
0 & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{22}$ &   $\omega_{21}$ & 0 & 1 \\
$\omega_{12}$ & $\omega_{11}$ &  $\omega_{13}$  & 0 \\
0 & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$  & $\omega_{13}$ & 1 \\
$\omega_{21}$ & $\omega_{22}$ & 0 & 1 \\
0 & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{22}$ &   $\omega_{21}$ & 0 & 1 \\
$\omega_{12}$ & $\omega_{11}$ &  $\omega_{13}$  & 1 \\
0 & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &   $\omega_{12}$ & $\omega_{13}$ & 0 \\
0 & $\omega_{22}$ & $\omega_{23}$   & 0 \\
0 & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{22}$ &  0 &  $\omega_{23}$  & 0 \\
$\omega_{12}$ & $\omega_{11}$  & $\omega_{13}$ & 0 \\
0 & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &   $\omega_{12}$ & $\omega_{13}$ & 1 \\
0 & $\omega_{22}$ & $\omega_{23}$   & 0 \\
0 & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{22}$ &  0 &  $\omega_{23}$  & 0 \\
$\omega_{12}$ & $\omega_{11}$  & $\omega_{13}$ & 1 \\
0 & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &   $\omega_{12}$ & $\omega_{13}$ & 0 \\
0 & $\omega_{22}$ & $\omega_{23}$   & 1 \\
0 & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{22}$ &  0 &  $\omega_{23}$  & 1 \\
$\omega_{12}$ & $\omega_{11}$  & $\omega_{13}$ & 0 \\
0 & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$

\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

%%%%%%%%%%%%%%%%%%%%%tres entradas no nulas%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &   $\omega_{12}$ & $\omega_{13}$ & 1 \\
0 & $\omega_{22}$ & $\omega_{23}$   & 1 \\
0 & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{22}$ &  0 &  $\omega_{23}$  & 1 \\
$\omega_{12}$ & $\omega_{11}$  & $\omega_{13}$ & 1 \\
0 & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 0 \\
$\omega_{21}$ & 0 & $\omega_{23}$  & 0 \\
0 & 0 & $\omega_{33}$  & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
&
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{21}$  & $\omega_{23}$  & 0 \\
$\omega_{12}$ & $\omega_{11}$  & $\omega_{13}$ & 0 \\
0 & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\
\hline
\end{tabular}
\begin{tabular}{|c||c|}
					\hline
					&\\
					& (1,2)\\
					&\\[-0.2cm]
					\hline
					\hline
					&\\[-0.2cm]

%%%%%%%%%%%%%%%% 4 entradas no nulas %%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 1 \\
$\omega_{21}$ & 0 & $\omega_{23}$  & 0 \\
0 & 0 & $\omega_{33}$  & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{21}$  & $\omega_{23}$  & 0 \\
$\omega_{12}$ & $\omega_{11}$  & $\omega_{13}$ & 1 \\
0 & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 0 \\
$\omega_{21}$ & 0 & $\omega_{23}$  & 1 \\
0 & 0 & $\omega_{33}$  & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{21}$  & $\omega_{23}$  & 1 \\
$\omega_{12}$ & $\omega_{11}$  & $\omega_{13}$ & 0 \\
0 & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 1 \\
$\omega_{21}$ & 0 & $\omega_{23}$  & 1 \\
0 & 0 & $\omega_{33}$  & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{21}$  & $\omega_{23}$  & 1 \\
$\omega_{12}$ & $\omega_{11}$  & $\omega_{13}$ & 1 \\
0 & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  $\omega_{13}$ & 1 \\
$\omega_{21}$  & $\omega_{22}$ & $\omega_{23}$ & 0  \\
0 & 0 &  $\omega_{33}$  & 1 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{22}$ & $\omega_{21}$ &  $\omega_{23}$ & 0 \\
$\omega_{12}$  & $\omega_{11}$ & $\omega_{13}$ & 1  \\
0 & 0 &  $\omega_{33}$  & 1 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\
\hline
\end{tabular}
\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & 0 &  1\\
0 & $\omega_{22}$  & 0 & 1 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\columnbreak

\begin{center}
\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & 0 &  0\\
$\omega_{21}$ & 0 & 0 & 0 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\columnbreak

\begin{center}\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & 0 & 1 \\
$\omega_{21}$ & 0 & 0 & 1 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\columnbreak

\begin{center}
\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & 0 &  0\\
0 & $\omega_{22}$ & 0 & 1 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\columnbreak

\begin{center}\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & 0 &  1\\
0 & $\omega_{22}$ & 0 & 1 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\columnbreak

\begin{center}\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$ & 0 & 1 \\
 $\omega_{21}$ & 0 & 0 & 0 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\end{multicols}

\begin{multicols}{6}

\begin{center}
\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$ & 0 & 0 \\
 $\omega_{21}$ & 0 & 0 & 1 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\columnbreak

\begin{center}\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$ & 0 & 1 \\
$\omega_{21}$ & 0 & 0   & 1 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\columnbreak

\begin{center}\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
0 &  $\omega_{12}$ & $\omega_{13}$ & 0 \\
 $\omega_{21}$ &  0 & 0 & 0 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\columnbreak

\begin{center}\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
0 &  $\omega_{12}$ & $\omega_{13}$ & 1 \\
 $\omega_{21}$ &  0 & 0 & 0 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\columnbreak

\begin{center}
\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
0 &  $\omega_{12}$ & $\omega_{13}$ & 0 \\
 $\omega_{21}$ &  0 & 0 & 1 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\columnbreak

\begin{center}\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
0 &  $\omega_{12}$ & $\omega_{13}$ & 1 \\
 $\omega_{21}$ &  0 & 0 & 1 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\end{multicols}

\begin{multicols}{6}

\begin{center}\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$ & $\omega_{13}$ & 0 \\
0 &  $\omega_{22}$ & 0  & 1 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\columnbreak

\begin{center}\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$ & $\omega_{13}$ & 1 \\
0 &  $\omega_{22}$ & 0  & 1 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\columnbreak

\begin{center}\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$ & 0 & 1 \\
$\omega_{21}$ &  $\omega_{22}$ & 0  & 0 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\columnbreak

\begin{center}\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$ & 0 & 1 \\
$\omega_{21}$ &  $\omega_{22}$ & 0  & 1 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\columnbreak

\begin{center}\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$ & 0 & 0 \\
0 &  $\omega_{22}$ & $\omega_{23}$  & 0 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\columnbreak

\begin{center}
\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$ & 0 & 1 \\
0 &  $\omega_{22}$ & $\omega_{23}$  & 0 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\end{multicols}

\begin{multicols}{6}

\begin{center}\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$ & 0 & 0 \\
0 &  $\omega_{22}$ & $\omega_{23}$  & 1 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\columnbreak

\begin{center}\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$ & 0 & 1 \\
0 &  $\omega_{22}$ & $\omega_{23}$  & 1 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\columnbreak

\begin{center}\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  0 & $\omega_{13}$ & 0 \\
0 &  $\omega_{22}$ & $\omega_{23}$  & 0 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\columnbreak

\begin{center}\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
		$\omega_{11}$ &  0 & $\omega_{13}$ & 1 \\
		0 &  $\omega_{22}$ & $\omega_{23}$  & 0 \\
		0 & 0 & $\omega_{33}$ & 1 \\
		\hline
		0 & 0 & 0 & 1
		\end{tabular}\right)$}
\end{center}

\columnbreak

\begin{center}
\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  0 & $\omega_{13}$ & 1 \\
0 &  $\omega_{22}$ & $\omega_{23}$  & 1 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\columnbreak

\begin{center}\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$ & $\omega_{13}$ & 0 \\
$\omega_{21}$ & 0 & 0  & 0 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\end{multicols}

\begin{multicols}{6}

\begin{center}\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$ & $\omega_{13}$ & 1 \\
$\omega_{21}$ & 0 & 0  & 0 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\columnbreak

\begin{center}\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$ & $\omega_{13}$ & 0 \\
$\omega_{21}$ & 0 & 0  & 1 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\columnbreak

\begin{center}
\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$ & $\omega_{13}$ & 1 \\
$\omega_{21}$ & 0 & 0  & 1 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\columnbreak

\begin{center}\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$ & $\omega_{13}$ & 0 \\
0 &  $\omega_{22}$ & 0  & 1 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\columnbreak

\begin{center}\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$ & 0 & 0 \\
$\omega_{21}$ & 0 & $\omega_{23}$ & 0 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\columnbreak

\begin{center}\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$ & 0 & 1 \\
$\omega_{21}$ & 0 & $\omega_{23}$ & 0 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\end{multicols}

\begin{multicols}{6}

\begin{center}
\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$ & 0 & 0 \\
$\omega_{21}$ & 0 & $\omega_{23}$ & 1 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\columnbreak

\begin{center}\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$ & 0 & 1 \\
$\omega_{21}$ & 0 & $\omega_{23}$ & 1 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\columnbreak

\begin{center}\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
0 &  $\omega_{12}$ & $\omega_{13}$ & 0 \\
$\omega_{21}$  & 0 &   $\omega_{23}$   & 0 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\columnbreak

\begin{center}\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
0 &  $\omega_{12}$ & $\omega_{13}$ & 1 \\
$\omega_{21}$  & 0 &   $\omega_{23}$   & 0 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\columnbreak

\begin{center}
\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
0 &  $\omega_{12}$ & $\omega_{13}$ & 1 \\
$\omega_{21}$  & 0 &   $\omega_{23}$   & 1 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\columnbreak

\begin{center}\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$ & $\omega_{13}$ & 0 \\
$\omega_{21}$ &  $\omega_{22}$ & 0  & 0 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\end{multicols}

\begin{multicols}{6}

\begin{center}\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$ & $\omega_{13}$ & 1 \\
$\omega_{21}$ &  $\omega_{22}$ & 0  & 0 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\columnbreak

\begin{center}\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$ & $\omega_{13}$ & 0 \\
$\omega_{21}$ &  $\omega_{22}$ & 0  & 1 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\columnbreak

\begin{center}
\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$ & $\omega_{13}$ & 1 \\
$\omega_{21}$ &  $\omega_{22}$ & 0  & 1 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\columnbreak

\begin{center}\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$ & $\omega_{13}$ & 0 \\
0 &  $\omega_{22}$ & $\omega_{23}$  & 0 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\columnbreak

\begin{center}\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$ & $\omega_{13}$ & 1 \\
0 &  $\omega_{22}$ & $\omega_{23}$  & 0 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\columnbreak

\begin{center}\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$ & $\omega_{13}$ & 0 \\
0 &  $\omega_{22}$ & $\omega_{23}$  & 1 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\end{multicols}

\begin{multicols}{6}

\begin{center}
\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$ & $\omega_{13}$ & 1 \\
0 &  $\omega_{22}$ & $\omega_{23}$  & 1 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\columnbreak

\begin{center}\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$ & $\omega_{13}$ & 0 \\
$\omega_{21}$ &  0 & $\omega_{23}$  & 0 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\columnbreak

\begin{center}\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$ & $\omega_{13}$ & 1 \\
$\omega_{21}$ &  0 & $\omega_{23}$  & 0 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\columnbreak

\begin{center}\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$ & $\omega_{13}$ & 0 \\
$\omega_{21}$ &  0 & $\omega_{23}$  & 1 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\columnbreak

\begin{center}
\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$ & $\omega_{13}$ & 1 \\
$\omega_{21}$ &  0 & $\omega_{23}$  & 1 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\columnbreak

\begin{center}\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$ & $\omega_{13}$ & 0 \\
$\omega_{21}$ &  $\omega_{22}$ & $\omega_{23}$  & 0 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\end{multicols}

\begin{multicols}{6}

\begin{center}\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$ & $\omega_{13}$ & 1 \\
$\omega_{21}$ &  $\omega_{22}$ & $\omega_{23}$  & 0 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}\right)$}
\end{center}

\columnbreak

\begin{center}\scalebox{0.60}{$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$ & $\omega_{13}$ & 1 \\
$\omega_{21}$ &  $\omega_{22}$ & $\omega_{23}$  & 1 \\
0 & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1
\end{tabular}
\begin{pmatrix}
\omega_{11} &  \omega_{12} &  \omega_{13} & 0 \\
\omega_{21} &  \omega_{22} &  \omega_{23} & 0 \\
\omega_{31} &  \omega_{32} &  \omega_{33} & \omega_{34}\\
0 &  0 & 0 & 1 \\
\end{pmatrix},
\quad
\begin{pmatrix}
\omega_{11} &  \omega_{12} &  \omega_{13} & 0 \\
\omega_{21} &  \omega_{22} &  \omega_{23} & \omega_{24} \\
\omega_{31} &  \omega_{32} &  \omega_{33} & 0\\
0 &  0 & 0 & 1 \\
\end{pmatrix} ,
\quad
\begin{pmatrix}
\omega_{11} &  \omega_{12} &  \omega_{13} & \omega_{14} \\
\omega_{21} &  \omega_{22} &  \omega_{23} & 0 \\
\omega_{31} &  \omega_{32} &  \omega_{33} & 0 \\
0 &  0 & 0 & 1 \\
\end{pmatrix}
\begin{pmatrix}
\omega_{11} &  \omega_{12} &  \omega_{13} & 0 \\
\omega_{21} &  \omega_{22} &  \omega_{23} & 0 \\
\omega_{31} &  \omega_{32} &  \omega_{33} & 1\\
0 &  0 & 0 & 1 \\
\end{pmatrix}

==> (inline-4) <==
\begin{tabular}{|c||c|}
\hline
&\\
&(1,2)\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%tres entradas no nulas%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 & 0 &  $\omega_{13}$ & 0 \\
$\omega_{21}$ & 0 & 0 & 0 \\
0 & $\omega_{32}$ &  0  & 1 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  0 & 0 \\
0 & 0 & $\omega_{23}$ & 0 \\
$\omega_{31}$ & 0 &  0  & 1 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%% 4 entradas no nulas %%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  0 & 0 \\
$\omega_{21}$ & 0 & 0 & 0 \\
$\omega_{31}$ & 0 &  $\omega_{33}$  & 1 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  0 & 0 \\
$\omega_{21}$ & 0 & 0 & 0 \\
0 & $\omega_{32}$ &  $\omega_{33}$  & 1 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  0  & $\omega_{13}$ & 0 \\
0 & 0 & $\omega_{23}$  & 0 \\
0 & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 &  0  & $\omega_{13}$ & 0 \\
0 & $\omega_{22}$ & $\omega_{23}$  & 0 \\
$\omega_{31}$ & 0 & 0 & 1 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 &  0  & $\omega_{13}$ & 0 \\
$\omega_{21}$ & $\omega_{22}$ & 0  & 0 \\
$\omega_{31}$ & 0 & 0 & 1 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{21}$ &  $\omega_{21}$  & 0 & 0 \\
0 & 0 & $\omega_{21}$  & 0 \\
0 & $\omega_{21}$ & 0 & 1 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  0  & $\omega_{13}$ & 0 \\
$\omega_{21}$ & 0 & 0  & 0 \\
0 & $\omega_{32}$ & 0 & 1   \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$  & 0 & 0 \\
0 & $\omega_{22}$ & $\omega_{23}$  & 0 \\
$\omega_{31}$ & 0 & 0 & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & 0 & 0 \\
0 & 0 & $\omega_{23}$  & 0 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 1   \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 &  0  & $\omega_{13}$ & 0 \\
$\omega_{21}$ & 0 & 0  & 0 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$  & 0 & 0 \\
0 & 0 & $\omega_{23}$  & 0 \\
$\omega_{31}$ & 0 & 0 & 1   \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 &  0  & $\omega_{13}$ & 0 \\
$\omega_{21}$ & $\omega_{22}$ & 0  & 0 \\
0 & $\omega_{32}$ & 0 & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$  & $\omega_{13}$ & 0 \\
$\omega_{21}$ & 0 & 0  & 0 \\
0 & $\omega_{32}$ & 0 & 1   \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 &  $\omega_{12}$  & 0 & 0 \\
$\omega_{21}$ & 0 & $\omega_{23}$  & 0 \\
$\omega_{31}$ & 0 & 0 & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$  & 0 & 0 \\
0 & 0 & $\omega_{23}$  & 0 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 1   \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & 0  & $\omega_{13}$ & 0 \\
$\omega_{21}$ & 0 & 0  & 0 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 &  $\omega_{12}$  & $\omega_{13}$ & 0 \\
0 & 0 & $\omega_{23}$  & 0 \\
$\omega_{31}$ & 0 & 0 & 1   \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 &  0  & $\omega_{13}$ & 0 \\
$\omega_{21}$ & 0 & $\omega_{23}$  & 0 \\
0 & $\omega_{32}$ & 0 & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\
\hline
\end{tabular}
\begin{tabular}{|c||c|}
\hline
&\\
&(1,2)\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%% 5 entradas no nulas %%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$  & 0 & 0 \\
$\omega_{21}$ & 0 & 0  & 0 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
&
$\left(\begin{tabular}{ccc|c}
0 &  $\omega_{12}$  & 0 & 0 \\
$\omega_{21}$ & $\omega_{22}$ & 0  & 0 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  0  & $\omega_{13}$ & 0 \\
0 & 0 & $\omega_{23}$  & 0 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 &  0  & $\omega_{13}$ & 0 \\
0 & $\omega_{22}$ & $\omega_{23}$  & 0 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  0  & $\omega_{13}$ & 0 \\
$\omega_{21}$ & $\omega_{22}$ & 0  & 0 \\
$\omega_{31}$ & 0 & 0 & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$  & 0 & 0 \\
0 & $\omega_{22}$ & $\omega_{23}$  & 0 \\
0 & $\omega_{32}$ & 0 & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$  & 0 & 0 \\
$\omega_{21}$ & 0 & 0  & 0 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$  & 0 & 0 \\
$\omega_{21}$ & $\omega_{22}$ & 0  & 0 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$  & 0 & 0 \\
0 & 0 & $\omega_{23}$  & 0 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 &  0  & $\omega_{13}$ & 0 \\
$\omega_{21}$ & $\omega_{22}$ & 0  & 0 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  0  & $\omega_{13}$ & 0 \\
0 & $\omega_{22}$ & $\omega_{23}$  & 0 \\
$\omega_{31}$ & 0 & 0 & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  0  & $\omega_{13}$ & 0 \\
0 & $\omega_{22}$ & $\omega_{23}$  & 0 \\
0 & $\omega_{32}$ & 0 & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
0 &  $\omega_{12}$  & 0 & 0 \\
$\omega_{21}$ & 0 & $\omega_{23}$  & 0 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 &  $\omega_{12}$  & $\omega_{13}$ & 0 \\
$\omega_{21}$ & 0 & 0  & 0 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  0  & $\omega_{13}$ & 0 \\
$\omega_{21}$ & 0 & $\omega_{23}$  & 0 \\
0 & $\omega_{32}$ & 0 & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$  & $\omega_{13}$ & 0 \\
0 & $\omega_{22}$ & $\omega_{23}$  & 0 \\
$\omega_{31}$ & 0 & 0 & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
0 &  0  & $\omega_{13}$ & 0 \\
$\omega_{21}$ & $\omega_{22}$ & 0  & 0 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$  & 0 & 0 \\
0 & 0 & $\omega_{23}$  & 0 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 &  $\omega_{12}$  & 0 & 0 \\
$\omega_{21}$ & 0 & $\omega_{23}$  & 0 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 &  $\omega_{12}$  & $\omega_{13}$ & 0 \\
$\omega_{21}$ & 0 & 0  & 0 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 1  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\
\hline
\end{tabular}
\begin{tabular}{|c||c|}
\hline
&\\
&(1,2)\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 0\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 0 \\
0 & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 0 \\
$\omega_{31}$ & 0 & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
0 & 0 & $\omega_{13}$ & 0\\
0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 &  $\omega_{13}$ & 0\\
0 & 0 & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  0 & 0\\
$\omega_{21}$ & 0 & 0 & 0 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  0 & 0\\
$\omega_{21}$ & 0 & 0 & 0 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  $\omega_{13}$ & 0\\
0 & 0 & $\omega_{23}$ & 0 \\
0 & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & 0 & $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & 0 & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  $\omega_{13}$ & 0\\
$\omega_{21}$ & 0 & 0 & 0 \\
0 & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  0 & 0\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & 0 & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  0 & 0\\
0 & 0 & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & 0 &  $\omega_{13}$ & 0\\
$\omega_{21}$ & 0 & 0 & 0 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  $\omega_{13}$ & 0\\
0 & 0 & $\omega_{23}$ & 0 \\
$\omega_{31}$ & 0 & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & 0 &  $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 0 \\
0 & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 &  $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 0 \\
0 & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 0\\
0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & 0 & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  0 & 0\\
0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 &  $\omega_{13}$ & 0\\
$\omega_{21}$ & 0 & 0 & 0 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 0\\
0 & 0 & $\omega_{23}$ & 0 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & 0 & $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 0 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\
\hline
\end{tabular}
\begin{tabular}{|c||c|}
\hline
&\\
&(1,2)\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 &  $\omega_{13}$ & 0\\
$\omega_{21}$ & 0 & 0 & 0 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
&
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  0 & 0\\
0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  $\omega_{13}$ & 0\\
0 & 0 & $\omega_{23}$ & 0 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & 0 &  $\omega_{13}$ & 0\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 0 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 0\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 0 \\
$\omega_{31}$ & 0 & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 0 \\
0 & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  $\omega_{13}$ & 0\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 0 \\
0 & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  $\omega_{13}$ & 0\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 0 \\
$\omega_{31}$ & 0 & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  0 & 0\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  $\omega_{13}$ & 0\\
$\omega_{21}$ & 0 & 0 & 0 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  $\omega_{13}$ & 0\\
0 & 0 & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & 0 & $\omega_{13}$ & 0\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 6 entradas no nulas %%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 0\\
0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 &  $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 0 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 0\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 0 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 0\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 0 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 &  $\omega_{13}$ & 0\\
0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 &  $\omega_{13}$ & 0\\
0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 0 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 0\\
0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\
\hline
\end{tabular}
\begin{tabular}{|c||c|}
\hline
&\\
&(1,2)\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  $\omega_{13}$ & 0\\
$\omega_{21}$ & 0 & 0 & 0 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  0 & 0\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 0 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$ & 0\\
0 & 0 & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & 0 & $\omega_{13}$ & 0\\
0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 0 \\
$\omega_{31}$ & 0 & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 0\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 0 \\
0 & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 0\\
$\omega_{21}$ & 0 & 0 & 0 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  0 & 0\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 0\\
0 & 0 & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & 0 & $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 0 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 0\\
0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & 0 & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 0 \\
0 & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 0 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 0\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 0 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$ & 0\\
0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$ & 0\\
0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 0 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 0\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 0 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 0\\
0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 0 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\
\hline
\end{tabular}
\begin{tabular}{|c||c|}
\hline
&\\
&(1,2)\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 0\\
0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$ & 0\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 0 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 0\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 0 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 0\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 0 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$ & 0\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 0\\
0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 0 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 0\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 0\\
$\omega_{21}$ & 0 & 0 & 0 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  0 & 0\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 0\\
0 & 0 & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & 0 & $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & 0 & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 0\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 0 \\
0 & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & 0 & 0\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 0 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & 0 & 0\\
$\omega_{21}$ & 0 & 0 & 0 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 0\\
0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
0 & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & 0 & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
0 & 0 & $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 0\\
0 & 0 & $\omega_{23}$ & 0 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\
\hline
\end{tabular}
\begin{tabular}{|c||c|}
\hline
&\\
&(1,2)\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 0 \\
0 & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 0\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & 0 & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  0 & 0\\
0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$ & 0\\
$\omega_{21}$ & 0 & 0 & 0 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 0\\
0 & 0 & $\omega_{23}$ & 0 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & 0 & $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 0 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 0\\
$\omega_{21}$ & 0 & 0 & 0 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  0 & 0\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 0\\
0 & 0 & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & 0 & $\omega_{13}$ & 0\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 0\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 0 \\
$\omega_{31}$ & 0 & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 0 \\
0 & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 0\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 0\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 7 entradas no nulas %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 0 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 0\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 0 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$ & 0\\
0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$ & 0\\
0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 0 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 0\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\
\hline
\end{tabular}
\begin{tabular}{|c||c|}
\hline
&\\
&(1,2)\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 0\\
0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 0 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 0\\
0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 0 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 0\\
0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & 0 & 0\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 0 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & 0 & 0\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 0 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 0\\
$\omega_{21}$ & 0 & 0 & 0 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & 0 & 0\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 0\\
0 & 0 & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & 0 & $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & 0 & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 0 \\
0 & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 0\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 0 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 0 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$ & 0\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 0\\
0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 0 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & 0 & 0\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\
\hline
\end{tabular}
\begin{tabular}{|c||c|}
\hline
&\\
&(1,2)\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 0\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 0 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 0\\
0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 0 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & 0 & 0\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 0\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 0\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 0\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 8 entradas no nulas %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 0 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\
\hline
\end{tabular}
\begin{tabular}{|c||c|}
\hline
&\\
&(1,2)\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 0\\
0 & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 0 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 0\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 0\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%9 entradas no nulas %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 0\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 0 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 1 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\
\hline
\end{tabular}
\begin{pmatrix}
\omega_{11} &  \omega_{12} &  \omega_{13} & \omega_{14} \\
\omega_{21} &  \omega_{22} &  \omega_{23} & \omega_{24} \\
\omega_{31} &  \omega_{32} &  \omega_{33} & 0 \\
0 &  0 & 0 & 1 \\
\end{pmatrix},
\quad
\begin{pmatrix}
\omega_{11} &  \omega_{12} &  \omega_{13} & \omega_{14} \\
\omega_{21} &  \omega_{22} &  \omega_{23} & 0 \\
\omega_{31} &  \omega_{32} &  \omega_{33} & \omega_{34}\\
0 &  0 & 0 & 1 \\
\end{pmatrix} ,
\quad
\begin{pmatrix}
\omega_{11} &  \omega_{12} &  \omega_{13} & 0 \\
\omega_{21} &  \omega_{22} &  \omega_{23} & \omega_{24} \\
\omega_{31} &  \omega_{32} &  \omega_{33} & \omega_{34} \\
0 &  0 & 0 & 1 \\
\end{pmatrix}
\begin{pmatrix}
\omega_{11} &  \omega_{12} &  \omega_{13} & 1 \\
\omega_{21} &  \omega_{22} &  \omega_{23} & 1 \\
\omega_{31} &  \omega_{32} &  \omega_{33} & 0 \\
0 &  0 & 0 & 1 \\
\end{pmatrix}
\begin{tabular}{|c||c|}
\hline
&\\
&(1,2)\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%tres entradas no nulas%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 & 0 &  $\omega_{13}$ & 1 \\
$\omega_{21}$ & 0 & 0 & 1 \\
0 & $\omega_{32}$ &  0  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  0 & 1 \\
0 & 0 & $\omega_{23}$ & 1 \\
$\omega_{31}$ & 0 &  0  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%% 4 entradas no nulas %%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  0 & 1 \\
$\omega_{21}$ & 0 & 0 & 1 \\
$\omega_{31}$ & 0 &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  0 & 1 \\
$\omega_{21}$ & 0 & 0 & 1 \\
0 & $\omega_{32}$ &  $\omega_{33}$  & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  0  & $\omega_{13}$ & 1 \\
0 & 0 & $\omega_{23}$  & 1 \\
0 & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 &  0  & $\omega_{13}$ & 1 \\
0 & $\omega_{22}$ & $\omega_{23}$  & 1 \\
$\omega_{31}$ & 0 & 0 & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 &  0  & $\omega_{13}$ & 1 \\
$\omega_{21}$ & $\omega_{22}$ & 0  & 1 \\
$\omega_{31}$ & 0 & 0 & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{21}$ &  $\omega_{21}$  & 0 & 1 \\
0 & 0 & $\omega_{21}$  & 1 \\
0 & $\omega_{21}$ & 0 & 0 \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  0  & $\omega_{13}$ & 1 \\
$\omega_{21}$ & 0 & 0  & 1 \\
0 & $\omega_{32}$ & 0 & 0   \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$  & 0 & 1 \\
0 & $\omega_{22}$ & $\omega_{23}$  & 1 \\
$\omega_{31}$ & 0 & 0 & 0  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & 0 & 1 \\
0 & 0 & $\omega_{23}$  & 1 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 0   \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 &  0  & $\omega_{13}$ & 1 \\
$\omega_{21}$ & 0 & 0  & 1 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 0  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$  & 0 & 1 \\
0 & 0 & $\omega_{23}$  & 1 \\
$\omega_{31}$ & 0 & 0 & 0   \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 &  0  & $\omega_{13}$ & 1 \\
$\omega_{21}$ & $\omega_{22}$ & 0  & 1 \\
0 & $\omega_{32}$ & 0 & 0  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$  & $\omega_{13}$ & 1 \\
$\omega_{21}$ & 0 & 0  & 1 \\
0 & $\omega_{32}$ & 0 & 0   \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 &  $\omega_{12}$  & 0 & 1 \\
$\omega_{21}$ & 0 & $\omega_{23}$  & 1 \\
$\omega_{31}$ & 0 & 0 & 0  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$  & 0 & 1 \\
0 & 0 & $\omega_{23}$  & 1 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 0   \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & 0  & $\omega_{13}$ & 1 \\
$\omega_{21}$ & 0 & 0  & 1 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 0  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 &  $\omega_{12}$  & $\omega_{13}$ & 1 \\
0 & 0 & $\omega_{23}$  & 1 \\
$\omega_{31}$ & 0 & 0 & 0   \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 &  0  & $\omega_{13}$ & 1 \\
$\omega_{21}$ & 0 & $\omega_{23}$  & 1 \\
0 & $\omega_{32}$ & 0 & 0  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\
\hline
\end{tabular}
\begin{tabular}{|c||c|}
\hline
&\\
&(1,2)\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%% 5 entradas no nulas %%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$  & 0 & 1 \\
$\omega_{21}$ & 0 & 0  & 1 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 0  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
&
$\left(\begin{tabular}{ccc|c}
0 &  $\omega_{12}$  & 0 & 1 \\
$\omega_{21}$ & $\omega_{22}$ & 0  & 1 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 0  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  0  & $\omega_{13}$ & 1 \\
0 & 0 & $\omega_{23}$  & 1 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 0  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 &  0  & $\omega_{13}$ & 1 \\
0 & $\omega_{22}$ & $\omega_{23}$  & 1 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 0  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  0  & $\omega_{13}$ & 1 \\
$\omega_{21}$ & $\omega_{22}$ & 0  & 1 \\
$\omega_{31}$ & 0 & 0 & 0  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$  & 0 & 1 \\
0 & $\omega_{22}$ & $\omega_{23}$  & 1 \\
0 & $\omega_{32}$ & 0 & 0  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$  & 0 & 1 \\
$\omega_{21}$ & 0 & 0  & 1 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 0  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$  & 0 & 1 \\
$\omega_{21}$ & $\omega_{22}$ & 0  & 1 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 0  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$  & 0 & 1 \\
0 & 0 & $\omega_{23}$  & 1 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 0  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 &  0  & $\omega_{13}$ & 1 \\
$\omega_{21}$ & $\omega_{22}$ & 0  & 1 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 0  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  0  & $\omega_{13}$ & 1 \\
0 & $\omega_{22}$ & $\omega_{23}$  & 1 \\
$\omega_{31}$ & 0 & 0 & 0  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  0  & $\omega_{13}$ & 1 \\
0 & $\omega_{22}$ & $\omega_{23}$  & 1 \\
0 & $\omega_{32}$ & 0 & 0  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
0 &  $\omega_{12}$  & 0 & 1 \\
$\omega_{21}$ & 0 & $\omega_{23}$  & 1 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 0  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 &  $\omega_{12}$  & $\omega_{13}$ & 1 \\
$\omega_{21}$ & 0 & 0  & 1 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 0  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  0  & $\omega_{13}$ & 1 \\
$\omega_{21}$ & 0 & $\omega_{23}$  & 1 \\
0 & $\omega_{32}$ & 0 & 0  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$  & $\omega_{13}$ & 1 \\
0 & $\omega_{22}$ & $\omega_{23}$  & 1 \\
$\omega_{31}$ & 0 & 0 & 0  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
0 &  0  & $\omega_{13}$ & 1 \\
$\omega_{21}$ & $\omega_{22}$ & 0  & 1 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 0  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ &  $\omega_{12}$  & 0 & 1 \\
0 & 0 & $\omega_{23}$  & 1 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 0  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 &  $\omega_{12}$  & 0 & 1 \\
$\omega_{21}$ & 0 & $\omega_{23}$  & 1 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 0  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 &  $\omega_{12}$  & $\omega_{13}$ & 1 \\
$\omega_{21}$ & 0 & 0  & 1 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 0  \\
\hline
0 & 0 &  0 & 1\\
\end{tabular}\right)$
\\
&\\
\hline
\end{tabular}
\begin{tabular}{|c||c|}
\hline
&\\
&(1,2)\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 1\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 1 \\
0 & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 1 \\
$\omega_{31}$ & 0 & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
0 & 0 & $\omega_{13}$ & 1\\
0 & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 &  $\omega_{13}$ & 1\\
0 & 0 & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  0 & 1\\
$\omega_{21}$ & 0 & 0 & 1 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  0 & 1\\
$\omega_{21}$ & 0 & 0 & 1 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  $\omega_{13}$ & 1\\
0 & 0 & $\omega_{23}$ & 1 \\
0 & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & 0 & $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & 0 & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  $\omega_{13}$ & 1\\
$\omega_{21}$ & 0 & 0 & 1 \\
0 & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  0 & 1\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & 0 & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  0 & 1\\
0 & 0 & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & 0 &  $\omega_{13}$ & 1\\
$\omega_{21}$ & 0 & 0 & 1 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  $\omega_{13}$ & 1\\
0 & 0 & $\omega_{23}$ & 1 \\
$\omega_{31}$ & 0 & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & 0 &  $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 1 \\
0 & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 &  $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 1 \\
0 & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 1\\
0 & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & 0 & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  0 & 1\\
0 & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 &  $\omega_{13}$ & 1\\
$\omega_{21}$ & 0 & 0 & 1 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 1\\
0 & 0 & $\omega_{23}$ & 1 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & 0 & $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 1 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\
\hline
\end{tabular}
\begin{tabular}{|c||c|}
\hline
&\\
&(1,2)\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 &  $\omega_{13}$ & 1\\
$\omega_{21}$ & 0 & 0 & 1 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
&
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  0 & 1\\
0 & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  $\omega_{13}$ & 1\\
0 & 0 & $\omega_{23}$ & 1 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & 0 &  $\omega_{13}$ & 1\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 1 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 1\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 1 \\
$\omega_{31}$ & 0 & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 1 \\
0 & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  $\omega_{13}$ & 1\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 1 \\
0 & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  $\omega_{13}$ & 1\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 1 \\
$\omega_{31}$ & 0 & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  0 & 1\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  $\omega_{13}$ & 1\\
$\omega_{21}$ & 0 & 0 & 1 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  $\omega_{13}$ & 1\\
0 & 0 & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & 0 & $\omega_{13}$ & 1\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 6 entradas no nulas %%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 1\\
0 & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 &  $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 1 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 1\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 1 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 1\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 1 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 &  $\omega_{13}$ & 1\\
0 & $\omega_{22}$ & $\omega_{23}$ & 1 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 &  $\omega_{13}$ & 1\\
0 & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 1 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 1\\
0 & $\omega_{22}$ & $\omega_{23}$ & 1 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\
\hline
\end{tabular}
\begin{tabular}{|c||c|}
\hline
&\\
&(1,2)\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  $\omega_{13}$ & 1\\
$\omega_{21}$ & 0 & 0 & 1 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  0 & 1\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 1 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$ & 1\\
0 & 0 & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & 0 & $\omega_{13}$ & 1\\
0 & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 1 \\
$\omega_{31}$ & 0 & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 1\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 1 \\
0 & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 1\\
$\omega_{21}$ & 0 & 0 & 1 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  0 & 1\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 1\\
0 & 0 & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & 0 & $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 1 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 1\\
0 & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & 0 & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 1 \\
0 & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 1 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 1\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 1 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$ & 1\\
0 & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$ & 1\\
0 & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 1 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 1\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 1 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 1\\
0 & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 1 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\
\hline
\end{tabular}
\begin{tabular}{|c||c|}
\hline
&\\
&(1,2)\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]

$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 1\\
0 & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$ & 1\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 1 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 1\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 1 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 1\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 1 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$ & 1\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 1\\
0 & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 1 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 1\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 1\\
$\omega_{21}$ & 0 & 0 & 1 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  0 & 1\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 1\\
0 & 0 & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & 0 & $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & 0 & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 1\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 1 \\
0 & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & 0 & 1\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 1 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & 0 & 1\\
$\omega_{21}$ & 0 & 0 & 1 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 1\\
0 & $\omega_{22}$ & $\omega_{23}$ & 1 \\
0 & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & 0 & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
0 & 0 & $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 1\\
0 & 0 & $\omega_{23}$ & 1 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\
\hline
\end{tabular}
\begin{tabular}{|c||c|}
\hline
&\\
&(1,2)\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 1 \\
0 & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 1\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & 0 & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  0 & 1\\
0 & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$ & 1\\
$\omega_{21}$ & 0 & 0 & 1 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 1\\
0 & 0 & $\omega_{23}$ & 1 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & 0 & $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 1 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 1\\
$\omega_{21}$ & 0 & 0 & 1 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ &  0 & 1\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 1\\
0 & 0 & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & 0 & $\omega_{13}$ & 1\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 1\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 1 \\
$\omega_{31}$ & 0 & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 1 \\
0 & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 1\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 1\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 7 entradas no nulas %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 1 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 1\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 1 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$ & 1\\
0 & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$ & 1\\
0 & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 1 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 1\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\
\hline
\end{tabular}}
\caption{}\label{veinticuatro6}

\columnbreak
\scalebox{0.600}{

\begin{tabular}{|c||c|}
\hline
&\\
&(1,2)\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 1\\
0 & $\omega_{22}$ & $\omega_{23}$ & 1\\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 1 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 1\\
0 & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 1 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 1\\
0 & $\omega_{22}$ & $\omega_{23}$ & 1 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & 0 & 1\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 1 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & 0 & 1\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 1 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 1\\
$\omega_{21}$ & 0 & 0 & 1 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & 0 & 1\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 1\\
0 & 0 & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & 0 & $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & 0 & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 1 \\
0 & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 1\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 1 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 1 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$ & 1\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 1\\
0 & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 1 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & 0 & 1\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\
\hline
\end{tabular}
\begin{tabular}{|c||c|}
\hline
&\\
&(1,2)\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 1\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 1 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 1\\
0 & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 1 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & 0 & 1\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 1\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 1\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 1\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 8 entradas no nulas %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & 0 & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 1 \\
0 & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\
\hline
\end{tabular}
\begin{tabular}{|c||c|}
\hline
&\\
&(1,2)\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & 0 & $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 1\\
0 & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & 0 & 1 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ &  0 & 1\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & 0 & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
0 & $\omega_{12}$ & $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 1\\
$\omega_{21}$ & 0 & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
\\
&\\[-0.2cm]
\hline
\hline
&\\[-0.2cm]
%%%%%%%%%%%%%%%%%%%%%%%9 entradas no nulas %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}\right)$
  &
$\left(\begin{tabular}{ccc|c}
$\omega_{11}$ & $\omega_{12}$ & $\omega_{13}$ & 1\\
$\omega_{21}$ & $\omega_{22}$ & $\omega_{23}$ & 1 \\
$\omega_{31}$ & $\omega_{32}$ & $\omega_{33}$ & 0 \\
\hline
0 & 0 & 0 & 1 \\
\end{tabular}
